Selectivity Estimation with Attribute Value Dependencies using Linked Bayesian Networks

Relational query optimisers rely on cost models to choose between different query execution plans. Selectivity estimates are known to be a crucial input to the cost model. In practice, standard selectivity estimation procedures are prone to large errors. This is mostly because they rely on the so-called attribute value independence and join uniformity assumptions. Therefore, multidimensional methods have been proposed to capture dependencies between two or more attributes both within and across relations. However, these methods require a large computational cost which makes them unusable in practice. We propose a method based on Bayesian networks that is able to capture cross-relation attribute value dependencies with little overhead. Our proposal is based on the assumption that dependencies between attributes are preserved when joins are involved. Furthermore, we introduce a parameter for trading between estimation accuracy and computational cost. We validate our work by comparing it with other relevant methods on a large workload derived from the JOB and TPC-DS benchmarks. Our results show that our method is an order of magnitude more efficient than existing methods, whilst maintaining a high level of accuracy.

==> figures/q_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.017221in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.017221in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.017221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{3.618612in}}%
\pgfpathlineto{\pgfqpoint{0.786944in}{3.618612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038219in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{1.038219in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038219in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038219in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025935in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{2.025935in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025935in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.025935in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013652in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{3.013652in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013652in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.013652in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001369in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{4.001369in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001369in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.001369in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 3M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989086in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{4.989086in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989086in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.989086in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.976803in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{5.976803in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.976803in}{0.691347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.976803in,y=0.594124in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550972in,y=0.361947in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Number of queries}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{0.823916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.823916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=0.755050in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{1.356717in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{1.356717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.356717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=1.287851in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{1.889517in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{1.889517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.889517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=1.820651in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{2.422318in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{2.422318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.422318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=2.353452in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{2.955118in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{2.955118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.955118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=2.886252in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{3.487919in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{3.487919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.487919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417502in,y=3.419053in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.705715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.741385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.772283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.799537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{0.984305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.078127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.144694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.196328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.238516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.274185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.305083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.332337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.517106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.610927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.677495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.729128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.771316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.806986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.837884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{1.865138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.049906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.143728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.210295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.261929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.304117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.339786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.370684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.397938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.582707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.676528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.743096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.794729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.836917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.872587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.903485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{2.930739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.115507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.209329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.275896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.327530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.369718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.405387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.436285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786944in}{3.463539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361947in,y=2.154979in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle q\)-errors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.824404in}}%
\pgfpathlineto{\pgfqpoint{1.039645in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.041071in}{0.828069in}}%
\pgfpathlineto{\pgfqpoint{1.042497in}{0.829913in}}%
\pgfpathlineto{\pgfqpoint{1.044778in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{1.047059in}{0.833273in}}%
\pgfpathlineto{\pgfqpoint{1.049625in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{1.055328in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{1.062314in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{1.078282in}{0.844132in}}%
\pgfpathlineto{\pgfqpoint{1.088690in}{0.847157in}}%
\pgfpathlineto{\pgfqpoint{1.092824in}{0.848180in}}%
\pgfpathlineto{\pgfqpoint{1.094820in}{0.848738in}}%
\pgfpathlineto{\pgfqpoint{1.097529in}{0.849813in}}%
\pgfpathlineto{\pgfqpoint{1.102519in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.107224in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.114068in}{0.854925in}}%
\pgfpathlineto{\pgfqpoint{1.116491in}{0.855914in}}%
\pgfpathlineto{\pgfqpoint{1.119200in}{0.857011in}}%
\pgfpathlineto{\pgfqpoint{1.122765in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{1.124475in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{1.132032in}{0.860923in}}%
\pgfpathlineto{\pgfqpoint{1.137449in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{1.141014in}{0.863663in}}%
\pgfpathlineto{\pgfqpoint{1.145861in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{1.149996in}{0.865789in}}%
\pgfpathlineto{\pgfqpoint{1.156126in}{0.867276in}}%
\pgfpathlineto{\pgfqpoint{1.163112in}{0.868705in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{0.869806in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{0.874565in}}%
\pgfpathlineto{\pgfqpoint{1.200751in}{0.875734in}}%
\pgfpathlineto{\pgfqpoint{1.207737in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{1.210161in}{0.877252in}}%
\pgfpathlineto{\pgfqpoint{1.218002in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{1.224275in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{0.880170in}}%
\pgfpathlineto{\pgfqpoint{1.232687in}{0.880494in}}%
\pgfpathlineto{\pgfqpoint{1.240101in}{0.881702in}}%
\pgfpathlineto{\pgfqpoint{1.242525in}{0.882309in}}%
\pgfpathlineto{\pgfqpoint{1.291997in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{1.295134in}{0.890455in}}%
\pgfpathlineto{\pgfqpoint{1.330634in}{0.895679in}}%
\pgfpathlineto{\pgfqpoint{1.337050in}{0.896818in}}%
\pgfpathlineto{\pgfqpoint{1.347742in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{1.356439in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{1.361002in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{1.367988in}{0.901111in}}%
\pgfpathlineto{\pgfqpoint{1.369413in}{0.901625in}}%
\pgfpathlineto{\pgfqpoint{1.382958in}{0.903466in}}%
\pgfpathlineto{\pgfqpoint{1.410759in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{1.430149in}{0.909795in}}%
\pgfpathlineto{\pgfqpoint{1.444691in}{0.911669in}}%
\pgfpathlineto{\pgfqpoint{1.450109in}{0.912351in}}%
\pgfpathlineto{\pgfqpoint{1.461800in}{0.913416in}}%
\pgfpathlineto{\pgfqpoint{1.465221in}{0.913768in}}%
\pgfpathlineto{\pgfqpoint{1.637163in}{0.936630in}}%
\pgfpathlineto{\pgfqpoint{1.639016in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{1.646145in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{1.687348in}{0.943337in}}%
\pgfpathlineto{\pgfqpoint{1.689914in}{0.943756in}}%
\pgfpathlineto{\pgfqpoint{1.729977in}{0.949269in}}%
\pgfpathlineto{\pgfqpoint{1.731688in}{0.949575in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{0.951654in}}%
\pgfpathlineto{\pgfqpoint{1.757921in}{0.952790in}}%
\pgfpathlineto{\pgfqpoint{1.762341in}{0.953594in}}%
\pgfpathlineto{\pgfqpoint{1.773176in}{0.955179in}}%
\pgfpathlineto{\pgfqpoint{1.974344in}{0.984487in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.988168in}}%
\pgfpathlineto{\pgfqpoint{2.002431in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.009845in}{0.990349in}}%
\pgfpathlineto{\pgfqpoint{2.037646in}{0.994342in}}%
\pgfpathlineto{\pgfqpoint{2.041496in}{0.994752in}}%
\pgfpathlineto{\pgfqpoint{2.138444in}{1.008854in}}%
\pgfpathlineto{\pgfqpoint{2.140440in}{1.009143in}}%
\pgfpathlineto{\pgfqpoint{2.169668in}{1.013871in}}%
\pgfpathlineto{\pgfqpoint{2.173374in}{1.014323in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{2.182071in}{1.015733in}}%
\pgfpathlineto{\pgfqpoint{2.210871in}{1.020952in}}%
\pgfpathlineto{\pgfqpoint{2.215861in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{2.236819in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{2.239813in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{2.243805in}{1.027896in}}%
\pgfpathlineto{\pgfqpoint{2.248082in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{2.251789in}{1.029700in}}%
\pgfpathlineto{\pgfqpoint{2.259773in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{2.265048in}{1.032273in}}%
\pgfpathlineto{\pgfqpoint{2.363565in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{2.376111in}{1.057480in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{1.058570in}}%
\pgfpathlineto{\pgfqpoint{2.402202in}{1.063779in}}%
\pgfpathlineto{\pgfqpoint{2.408047in}{1.065314in}}%
\pgfpathlineto{\pgfqpoint{2.413322in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{2.416174in}{1.067093in}}%
\pgfpathlineto{\pgfqpoint{2.422875in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{2.424300in}{1.068927in}}%
\pgfpathlineto{\pgfqpoint{2.427865in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{1.070844in}}%
\pgfpathlineto{\pgfqpoint{2.436847in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{2.448965in}{1.074670in}}%
\pgfpathlineto{\pgfqpoint{2.461226in}{1.078175in}}%
\pgfpathlineto{\pgfqpoint{2.466787in}{1.079259in}}%
\pgfpathlineto{\pgfqpoint{2.469068in}{1.079790in}}%
\pgfpathlineto{\pgfqpoint{2.472775in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{2.531086in}{1.096960in}}%
\pgfpathlineto{\pgfqpoint{2.535934in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{1.100826in}}%
\pgfpathlineto{\pgfqpoint{2.548052in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{2.550334in}{1.102586in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{2.563308in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{2.568155in}{1.106907in}}%
\pgfpathlineto{\pgfqpoint{2.574428in}{1.109057in}}%
\pgfpathlineto{\pgfqpoint{2.576282in}{1.109589in}}%
\pgfpathlineto{\pgfqpoint{2.581842in}{1.110627in}}%
\pgfpathlineto{\pgfqpoint{2.583980in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{2.589256in}{1.112424in}}%
\pgfpathlineto{\pgfqpoint{2.590681in}{1.113096in}}%
\pgfpathlineto{\pgfqpoint{2.594673in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{2.596955in}{1.114776in}}%
\pgfpathlineto{\pgfqpoint{2.601232in}{1.115887in}}%
\pgfpathlineto{\pgfqpoint{2.608360in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{2.612780in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{1.118375in}}%
\pgfpathlineto{\pgfqpoint{2.619623in}{1.119542in}}%
\pgfpathlineto{\pgfqpoint{2.625469in}{1.121421in}}%
\pgfpathlineto{\pgfqpoint{2.628035in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{2.629603in}{1.123033in}}%
\pgfpathlineto{\pgfqpoint{2.640724in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{2.643575in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{2.646284in}{1.128763in}}%
\pgfpathlineto{\pgfqpoint{2.649278in}{1.129569in}}%
\pgfpathlineto{\pgfqpoint{2.650704in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{2.666244in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{2.667670in}{1.136167in}}%
\pgfpathlineto{\pgfqpoint{2.673088in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{2.696612in}{1.144098in}}%
\pgfpathlineto{\pgfqpoint{2.701032in}{1.146183in}}%
\pgfpathlineto{\pgfqpoint{2.718283in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{2.721277in}{1.153186in}}%
\pgfpathlineto{\pgfqpoint{2.722703in}{1.153739in}}%
\pgfpathlineto{\pgfqpoint{2.727407in}{1.155339in}}%
\pgfpathlineto{\pgfqpoint{2.732255in}{1.157051in}}%
\pgfpathlineto{\pgfqpoint{2.735819in}{1.158067in}}%
\pgfpathlineto{\pgfqpoint{2.738243in}{1.158695in}}%
\pgfpathlineto{\pgfqpoint{2.741237in}{1.159788in}}%
\pgfpathlineto{\pgfqpoint{2.743518in}{1.160186in}}%
\pgfpathlineto{\pgfqpoint{2.746655in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{2.749506in}{1.162107in}}%
\pgfpathlineto{\pgfqpoint{2.752785in}{1.163128in}}%
\pgfpathlineto{\pgfqpoint{2.756920in}{1.164518in}}%
\pgfpathlineto{\pgfqpoint{2.763050in}{1.165521in}}%
\pgfpathlineto{\pgfqpoint{2.764761in}{1.166023in}}%
\pgfpathlineto{\pgfqpoint{2.770749in}{1.167153in}}%
\pgfpathlineto{\pgfqpoint{2.773743in}{1.168538in}}%
\pgfpathlineto{\pgfqpoint{2.781585in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{2.783723in}{1.169915in}}%
\pgfpathlineto{\pgfqpoint{2.788286in}{1.171015in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.171640in}}%
\pgfpathlineto{\pgfqpoint{2.795557in}{1.172708in}}%
\pgfpathlineto{\pgfqpoint{2.798836in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{2.803398in}{1.174711in}}%
\pgfpathlineto{\pgfqpoint{2.805964in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{2.810812in}{1.177255in}}%
\pgfpathlineto{\pgfqpoint{2.835477in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.844886in}{1.186426in}}%
\pgfpathlineto{\pgfqpoint{2.847595in}{1.187405in}}%
\pgfpathlineto{\pgfqpoint{2.849449in}{1.188004in}}%
\pgfpathlineto{\pgfqpoint{2.852015in}{1.188667in}}%
\pgfpathlineto{\pgfqpoint{2.856862in}{1.190631in}}%
\pgfpathlineto{\pgfqpoint{2.859286in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{1.192669in}}%
\pgfpathlineto{\pgfqpoint{2.869694in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{2.877820in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{1.197103in}}%
\pgfpathlineto{\pgfqpoint{2.885947in}{1.198177in}}%
\pgfpathlineto{\pgfqpoint{2.890795in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{2.898208in}{1.200780in}}%
\pgfpathlineto{\pgfqpoint{2.901202in}{1.201315in}}%
\pgfpathlineto{\pgfqpoint{2.904624in}{1.202455in}}%
\pgfpathlineto{\pgfqpoint{2.912038in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{2.918026in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{2.929859in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{2.931285in}{1.208372in}}%
\pgfpathlineto{\pgfqpoint{2.937130in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{2.938841in}{1.209876in}}%
\pgfpathlineto{\pgfqpoint{2.943261in}{1.210976in}}%
\pgfpathlineto{\pgfqpoint{2.948821in}{1.211845in}}%
\pgfpathlineto{\pgfqpoint{2.953669in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{2.964361in}{1.215187in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{1.216256in}}%
\pgfpathlineto{\pgfqpoint{2.982753in}{1.218800in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{1.219955in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{1.221058in}}%
\pgfpathlineto{\pgfqpoint{2.999719in}{1.222149in}}%
\pgfpathlineto{\pgfqpoint{3.010127in}{1.224462in}}%
\pgfpathlineto{\pgfqpoint{3.014404in}{1.225531in}}%
\pgfpathlineto{\pgfqpoint{3.017683in}{1.225834in}}%
\pgfpathlineto{\pgfqpoint{3.024954in}{1.226906in}}%
\pgfpathlineto{\pgfqpoint{3.027236in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{3.032368in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{3.040495in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{3.044629in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{3.064304in}{1.237591in}}%
\pgfpathlineto{\pgfqpoint{3.076708in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{3.079702in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{3.085120in}{1.242773in}}%
\pgfpathlineto{\pgfqpoint{3.096383in}{1.245369in}}%
\pgfpathlineto{\pgfqpoint{3.100945in}{1.246728in}}%
\pgfpathlineto{\pgfqpoint{3.107218in}{1.248107in}}%
\pgfpathlineto{\pgfqpoint{3.109642in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{3.114632in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{3.116913in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{3.121190in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{3.146568in}{1.257758in}}%
\pgfpathlineto{\pgfqpoint{3.148279in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{3.151415in}{1.259185in}}%
\pgfpathlineto{\pgfqpoint{3.163819in}{1.262141in}}%
\pgfpathlineto{\pgfqpoint{3.166243in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{3.172658in}{1.263709in}}%
\pgfpathlineto{\pgfqpoint{3.176508in}{1.264757in}}%
\pgfpathlineto{\pgfqpoint{3.180072in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{3.182211in}{1.266364in}}%
\pgfpathlineto{\pgfqpoint{3.185633in}{1.267250in}}%
\pgfpathlineto{\pgfqpoint{3.197751in}{1.269151in}}%
\pgfpathlineto{\pgfqpoint{3.212151in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{3.229830in}{1.277173in}}%
\pgfpathlineto{\pgfqpoint{3.235247in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{3.247936in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{3.250075in}{1.283078in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{1.284176in}}%
\pgfpathlineto{\pgfqpoint{3.257631in}{1.284483in}}%
\pgfpathlineto{\pgfqpoint{3.267469in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{3.271318in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{3.275880in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{3.281155in}{1.289860in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.290629in}}%
\pgfpathlineto{\pgfqpoint{3.286288in}{1.291862in}}%
\pgfpathlineto{\pgfqpoint{3.289425in}{1.292827in}}%
\pgfpathlineto{\pgfqpoint{3.292704in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{1.294875in}}%
\pgfpathlineto{\pgfqpoint{3.299975in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{3.302969in}{1.297111in}}%
\pgfpathlineto{\pgfqpoint{3.306961in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{3.308672in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{3.313234in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{3.320077in}{1.300862in}}%
\pgfpathlineto{\pgfqpoint{3.323072in}{1.301846in}}%
\pgfpathlineto{\pgfqpoint{3.341463in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{3.346026in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{3.354865in}{1.309857in}}%
\pgfpathlineto{\pgfqpoint{3.356718in}{1.310244in}}%
\pgfpathlineto{\pgfqpoint{3.360568in}{1.311257in}}%
\pgfpathlineto{\pgfqpoint{3.362992in}{1.312157in}}%
\pgfpathlineto{\pgfqpoint{3.366984in}{1.313399in}}%
\pgfpathlineto{\pgfqpoint{3.387229in}{1.318543in}}%
\pgfpathlineto{\pgfqpoint{3.392361in}{1.319645in}}%
\pgfpathlineto{\pgfqpoint{3.404622in}{1.322987in}}%
\pgfpathlineto{\pgfqpoint{3.409470in}{1.324099in}}%
\pgfpathlineto{\pgfqpoint{3.413462in}{1.324975in}}%
\pgfpathlineto{\pgfqpoint{3.420020in}{1.326197in}}%
\pgfpathlineto{\pgfqpoint{3.424012in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{3.430713in}{1.328417in}}%
\pgfpathlineto{\pgfqpoint{3.440978in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{3.443544in}{1.331172in}}%
\pgfpathlineto{\pgfqpoint{3.452954in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{3.534933in}{1.354001in}}%
\pgfpathlineto{\pgfqpoint{3.542917in}{1.356444in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{1.357539in}}%
\pgfpathlineto{\pgfqpoint{3.557887in}{1.360205in}}%
\pgfpathlineto{\pgfqpoint{3.609213in}{1.373024in}}%
\pgfpathlineto{\pgfqpoint{3.612349in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{3.616199in}{1.375016in}}%
\pgfpathlineto{\pgfqpoint{3.622187in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{3.625323in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{3.631596in}{1.377828in}}%
\pgfpathlineto{\pgfqpoint{3.648277in}{1.381504in}}%
\pgfpathlineto{\pgfqpoint{3.650273in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{3.657402in}{1.383387in}}%
\pgfpathlineto{\pgfqpoint{3.660111in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{3.664245in}{1.385191in}}%
\pgfpathlineto{\pgfqpoint{3.701742in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{3.703595in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{1.396694in}}%
\pgfpathlineto{\pgfqpoint{3.711722in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{3.716997in}{1.398954in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{3.726406in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{3.728117in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{3.749360in}{1.406410in}}%
\pgfpathlineto{\pgfqpoint{3.753067in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{3.756061in}{1.408107in}}%
\pgfpathlineto{\pgfqpoint{3.759198in}{1.409203in}}%
\pgfpathlineto{\pgfqpoint{3.761907in}{1.409715in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{3.794983in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{3.799261in}{1.419967in}}%
\pgfpathlineto{\pgfqpoint{3.803538in}{1.421224in}}%
\pgfpathlineto{\pgfqpoint{3.808955in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{3.832337in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{3.835901in}{1.428379in}}%
\pgfpathlineto{\pgfqpoint{3.841604in}{1.429655in}}%
\pgfpathlineto{\pgfqpoint{3.843458in}{1.430572in}}%
\pgfpathlineto{\pgfqpoint{3.846737in}{1.431644in}}%
\pgfpathlineto{\pgfqpoint{3.854436in}{1.433105in}}%
\pgfpathlineto{\pgfqpoint{3.859996in}{1.434408in}}%
\pgfpathlineto{\pgfqpoint{3.862420in}{1.435068in}}%
\pgfpathlineto{\pgfqpoint{3.868835in}{1.436507in}}%
\pgfpathlineto{\pgfqpoint{3.871117in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{3.881239in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{3.883520in}{1.438815in}}%
\pgfpathlineto{\pgfqpoint{3.888795in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{3.892217in}{1.440776in}}%
\pgfpathlineto{\pgfqpoint{3.899773in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.442374in}}%
\pgfpathlineto{\pgfqpoint{3.907187in}{1.443475in}}%
\pgfpathlineto{\pgfqpoint{3.913460in}{1.444610in}}%
\pgfpathlineto{\pgfqpoint{3.923013in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{3.928573in}{1.448232in}}%
\pgfpathlineto{\pgfqpoint{3.938696in}{1.449927in}}%
\pgfpathlineto{\pgfqpoint{3.953666in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{3.955234in}{1.453572in}}%
\pgfpathlineto{\pgfqpoint{3.975336in}{1.457747in}}%
\pgfpathlineto{\pgfqpoint{3.977760in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{3.981467in}{1.459815in}}%
\pgfpathlineto{\pgfqpoint{3.989451in}{1.461437in}}%
\pgfpathlineto{\pgfqpoint{3.993586in}{1.462902in}}%
\pgfpathlineto{\pgfqpoint{4.016540in}{1.468258in}}%
\pgfpathlineto{\pgfqpoint{4.018821in}{1.468970in}}%
\pgfpathlineto{\pgfqpoint{4.092245in}{1.488617in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.489560in}}%
\pgfpathlineto{\pgfqpoint{4.097235in}{1.490184in}}%
\pgfpathlineto{\pgfqpoint{4.103081in}{1.492286in}}%
\pgfpathlineto{\pgfqpoint{4.106217in}{1.493510in}}%
\pgfpathlineto{\pgfqpoint{4.110494in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{4.120474in}{1.497732in}}%
\pgfpathlineto{\pgfqpoint{4.124466in}{1.498688in}}%
\pgfpathlineto{\pgfqpoint{4.126890in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{4.130169in}{1.500890in}}%
\pgfpathlineto{\pgfqpoint{4.136585in}{1.502819in}}%
\pgfpathlineto{\pgfqpoint{4.142715in}{1.504417in}}%
\pgfpathlineto{\pgfqpoint{4.158256in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{4.162533in}{1.509801in}}%
\pgfpathlineto{\pgfqpoint{4.164957in}{1.510697in}}%
\pgfpathlineto{\pgfqpoint{4.171657in}{1.511975in}}%
\pgfpathlineto{\pgfqpoint{4.175222in}{1.512977in}}%
\pgfpathlineto{\pgfqpoint{4.181495in}{1.514470in}}%
\pgfpathlineto{\pgfqpoint{4.183919in}{1.514856in}}%
\pgfpathlineto{\pgfqpoint{4.187768in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{4.198318in}{1.519372in}}%
\pgfpathlineto{\pgfqpoint{4.204021in}{1.520476in}}%
\pgfpathlineto{\pgfqpoint{4.211863in}{1.522670in}}%
\pgfpathlineto{\pgfqpoint{4.214572in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{4.229256in}{1.527952in}}%
\pgfpathlineto{\pgfqpoint{4.231823in}{1.528740in}}%
\pgfpathlineto{\pgfqpoint{4.242516in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{4.243941in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{4.246935in}{1.533018in}}%
\pgfpathlineto{\pgfqpoint{4.250500in}{1.534010in}}%
\pgfpathlineto{\pgfqpoint{4.252781in}{1.534628in}}%
\pgfpathlineto{\pgfqpoint{4.260337in}{1.536686in}}%
\pgfpathlineto{\pgfqpoint{4.261763in}{1.537014in}}%
\pgfpathlineto{\pgfqpoint{4.266325in}{1.538148in}}%
\pgfpathlineto{\pgfqpoint{4.272456in}{1.539212in}}%
\pgfpathlineto{\pgfqpoint{4.278871in}{1.541084in}}%
\pgfpathlineto{\pgfqpoint{4.283148in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{4.285572in}{1.542724in}}%
\pgfpathlineto{\pgfqpoint{4.291988in}{1.544528in}}%
\pgfpathlineto{\pgfqpoint{4.293556in}{1.544785in}}%
\pgfpathlineto{\pgfqpoint{4.297833in}{1.545881in}}%
\pgfpathlineto{\pgfqpoint{4.299829in}{1.546723in}}%
\pgfpathlineto{\pgfqpoint{4.306815in}{1.549445in}}%
\pgfpathlineto{\pgfqpoint{4.308241in}{1.550046in}}%
\pgfpathlineto{\pgfqpoint{4.315227in}{1.551754in}}%
\pgfpathlineto{\pgfqpoint{4.328914in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{4.331623in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{4.336613in}{1.558435in}}%
\pgfpathlineto{\pgfqpoint{4.341460in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{4.345452in}{1.561226in}}%
\pgfpathlineto{\pgfqpoint{4.363844in}{1.565761in}}%
\pgfpathlineto{\pgfqpoint{4.368977in}{1.566792in}}%
\pgfpathlineto{\pgfqpoint{4.371115in}{1.567146in}}%
\pgfpathlineto{\pgfqpoint{4.387083in}{1.571757in}}%
\pgfpathlineto{\pgfqpoint{4.392786in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{4.395067in}{1.573195in}}%
\pgfpathlineto{\pgfqpoint{4.403621in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{4.407471in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{4.418021in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{4.422869in}{1.579279in}}%
\pgfpathlineto{\pgfqpoint{4.425292in}{1.579784in}}%
\pgfpathlineto{\pgfqpoint{4.430995in}{1.580881in}}%
\pgfpathlineto{\pgfqpoint{4.460793in}{1.589362in}}%
\pgfpathlineto{\pgfqpoint{4.473339in}{1.591491in}}%
\pgfpathlineto{\pgfqpoint{4.476618in}{1.592608in}}%
\pgfpathlineto{\pgfqpoint{4.481180in}{1.593613in}}%
\pgfpathlineto{\pgfqpoint{4.484174in}{1.594542in}}%
\pgfpathlineto{\pgfqpoint{4.489877in}{1.595925in}}%
\pgfpathlineto{\pgfqpoint{4.499715in}{1.599058in}}%
\pgfpathlineto{\pgfqpoint{4.534502in}{1.607963in}}%
\pgfpathlineto{\pgfqpoint{4.535785in}{1.608546in}}%
\pgfpathlineto{\pgfqpoint{4.540348in}{1.609645in}}%
\pgfpathlineto{\pgfqpoint{4.547476in}{1.611395in}}%
\pgfpathlineto{\pgfqpoint{4.550755in}{1.612523in}}%
\pgfpathlineto{\pgfqpoint{4.555460in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{4.559880in}{1.615135in}}%
\pgfpathlineto{\pgfqpoint{4.576703in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{4.580838in}{1.621668in}}%
\pgfpathlineto{\pgfqpoint{4.582264in}{1.622308in}}%
\pgfpathlineto{\pgfqpoint{4.604505in}{1.629920in}}%
\pgfpathlineto{\pgfqpoint{4.616908in}{1.633450in}}%
\pgfpathlineto{\pgfqpoint{4.619760in}{1.634407in}}%
\pgfpathlineto{\pgfqpoint{4.621898in}{1.635248in}}%
\pgfpathlineto{\pgfqpoint{4.623324in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{4.628172in}{1.636850in}}%
\pgfpathlineto{\pgfqpoint{4.630595in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{4.634445in}{1.638407in}}%
\pgfpathlineto{\pgfqpoint{4.637011in}{1.638817in}}%
\pgfpathlineto{\pgfqpoint{4.640290in}{1.639889in}}%
\pgfpathlineto{\pgfqpoint{4.652837in}{1.643740in}}%
\pgfpathlineto{\pgfqpoint{4.656829in}{1.644861in}}%
\pgfpathlineto{\pgfqpoint{4.659110in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{4.664242in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{4.668092in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{4.670801in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{4.700883in}{1.661225in}}%
\pgfpathlineto{\pgfqpoint{4.705160in}{1.662286in}}%
\pgfpathlineto{\pgfqpoint{4.711006in}{1.664975in}}%
\pgfpathlineto{\pgfqpoint{4.719275in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{4.723409in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{4.731964in}{1.672380in}}%
\pgfpathlineto{\pgfqpoint{4.733675in}{1.672996in}}%
\pgfpathlineto{\pgfqpoint{4.738807in}{1.675934in}}%
\pgfpathlineto{\pgfqpoint{4.740375in}{1.676852in}}%
\pgfpathlineto{\pgfqpoint{4.756771in}{1.683373in}}%
\pgfpathlineto{\pgfqpoint{4.758482in}{1.684791in}}%
\pgfpathlineto{\pgfqpoint{4.760621in}{1.685744in}}%
\pgfpathlineto{\pgfqpoint{4.762046in}{1.686711in}}%
\pgfpathlineto{\pgfqpoint{4.764470in}{1.687803in}}%
\pgfpathlineto{\pgfqpoint{4.767607in}{1.688914in}}%
\pgfpathlineto{\pgfqpoint{4.770315in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{4.776018in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{4.803820in}{1.701828in}}%
\pgfpathlineto{\pgfqpoint{4.806386in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{4.819503in}{1.710038in}}%
\pgfpathlineto{\pgfqpoint{4.823495in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{4.828485in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{4.832192in}{1.715171in}}%
\pgfpathlineto{\pgfqpoint{4.834045in}{1.715697in}}%
\pgfpathlineto{\pgfqpoint{4.836326in}{1.716705in}}%
\pgfpathlineto{\pgfqpoint{4.838892in}{1.718206in}}%
\pgfpathlineto{\pgfqpoint{4.842457in}{1.720585in}}%
\pgfpathlineto{\pgfqpoint{4.844168in}{1.721674in}}%
\pgfpathlineto{\pgfqpoint{4.848587in}{1.722767in}}%
\pgfpathlineto{\pgfqpoint{4.851154in}{1.724067in}}%
\pgfpathlineto{\pgfqpoint{4.854860in}{1.725733in}}%
\pgfpathlineto{\pgfqpoint{4.856999in}{1.726634in}}%
\pgfpathlineto{\pgfqpoint{4.859565in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{4.860991in}{1.728710in}}%
\pgfpathlineto{\pgfqpoint{4.866836in}{1.731266in}}%
\pgfpathlineto{\pgfqpoint{4.870401in}{1.732370in}}%
\pgfpathlineto{\pgfqpoint{4.873822in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{4.875106in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{4.879810in}{1.735707in}}%
\pgfpathlineto{\pgfqpoint{4.886511in}{1.737149in}}%
\pgfpathlineto{\pgfqpoint{4.888792in}{1.737750in}}%
\pgfpathlineto{\pgfqpoint{4.894638in}{1.739994in}}%
\pgfpathlineto{\pgfqpoint{4.896064in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{4.897917in}{1.741477in}}%
\pgfpathlineto{\pgfqpoint{4.904048in}{1.743691in}}%
\pgfpathlineto{\pgfqpoint{4.916024in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{4.917592in}{1.748890in}}%
\pgfpathlineto{\pgfqpoint{4.919873in}{1.749926in}}%
\pgfpathlineto{\pgfqpoint{4.921584in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{4.933845in}{1.755535in}}%
\pgfpathlineto{\pgfqpoint{4.938550in}{1.756645in}}%
\pgfpathlineto{\pgfqpoint{4.950811in}{1.759676in}}%
\pgfpathlineto{\pgfqpoint{4.974193in}{1.767790in}}%
\pgfpathlineto{\pgfqpoint{4.976474in}{1.769473in}}%
\pgfpathlineto{\pgfqpoint{4.990731in}{1.775201in}}%
\pgfpathlineto{\pgfqpoint{4.992299in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{4.994866in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{4.996862in}{1.777922in}}%
\pgfpathlineto{\pgfqpoint{4.998858in}{1.778837in}}%
\pgfpathlineto{\pgfqpoint{5.014255in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{5.017820in}{1.784874in}}%
\pgfpathlineto{\pgfqpoint{5.019531in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{5.020814in}{1.787253in}}%
\pgfpathlineto{\pgfqpoint{5.024235in}{1.789165in}}%
\pgfpathlineto{\pgfqpoint{5.025233in}{1.789974in}}%
\pgfpathlineto{\pgfqpoint{5.027087in}{1.791477in}}%
\pgfpathlineto{\pgfqpoint{5.031507in}{1.793134in}}%
\pgfpathlineto{\pgfqpoint{5.033360in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{5.036639in}{1.795481in}}%
\pgfpathlineto{\pgfqpoint{5.051181in}{1.803578in}}%
\pgfpathlineto{\pgfqpoint{5.053463in}{1.804949in}}%
\pgfpathlineto{\pgfqpoint{5.057169in}{1.806439in}}%
\pgfpathlineto{\pgfqpoint{5.059878in}{1.808143in}}%
\pgfpathlineto{\pgfqpoint{5.064155in}{1.809823in}}%
\pgfpathlineto{\pgfqpoint{5.065866in}{1.810416in}}%
\pgfpathlineto{\pgfqpoint{5.068290in}{1.811845in}}%
\pgfpathlineto{\pgfqpoint{5.071854in}{1.813244in}}%
\pgfpathlineto{\pgfqpoint{5.088535in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{5.090389in}{1.823194in}}%
\pgfpathlineto{\pgfqpoint{5.092670in}{1.824156in}}%
\pgfpathlineto{\pgfqpoint{5.095236in}{1.825251in}}%
\pgfpathlineto{\pgfqpoint{5.143568in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{5.145136in}{1.847638in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.848908in}}%
\pgfpathlineto{\pgfqpoint{5.149413in}{1.849797in}}%
\pgfpathlineto{\pgfqpoint{5.153405in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{5.154974in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{5.162672in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{5.165096in}{1.856962in}}%
\pgfpathlineto{\pgfqpoint{5.169088in}{1.858980in}}%
\pgfpathlineto{\pgfqpoint{5.170656in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{5.174506in}{1.861203in}}%
\pgfpathlineto{\pgfqpoint{5.176217in}{1.862496in}}%
\pgfpathlineto{\pgfqpoint{5.183488in}{1.864825in}}%
\pgfpathlineto{\pgfqpoint{5.185484in}{1.866144in}}%
\pgfpathlineto{\pgfqpoint{5.187908in}{1.867101in}}%
\pgfpathlineto{\pgfqpoint{5.189618in}{1.867487in}}%
\pgfpathlineto{\pgfqpoint{5.193610in}{1.868497in}}%
\pgfpathlineto{\pgfqpoint{5.195892in}{1.869299in}}%
\pgfpathlineto{\pgfqpoint{5.199171in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{1.871220in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{1.871823in}}%
\pgfpathlineto{\pgfqpoint{5.209293in}{1.872986in}}%
\pgfpathlineto{\pgfqpoint{5.212715in}{1.873558in}}%
\pgfpathlineto{\pgfqpoint{5.218988in}{1.875036in}}%
\pgfpathlineto{\pgfqpoint{5.225119in}{1.876855in}}%
\pgfpathlineto{\pgfqpoint{5.227685in}{1.878136in}}%
\pgfpathlineto{\pgfqpoint{5.231677in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{5.233531in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{5.235099in}{1.881790in}}%
\pgfpathlineto{\pgfqpoint{5.237095in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{5.246077in}{1.886660in}}%
\pgfpathlineto{\pgfqpoint{5.252920in}{1.887953in}}%
\pgfpathlineto{\pgfqpoint{5.256199in}{1.888891in}}%
\pgfpathlineto{\pgfqpoint{5.257910in}{1.889760in}}%
\pgfpathlineto{\pgfqpoint{5.261475in}{1.890656in}}%
\pgfpathlineto{\pgfqpoint{5.276587in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{5.278013in}{1.898723in}}%
\pgfpathlineto{\pgfqpoint{5.280437in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{5.296262in}{1.906607in}}%
\pgfpathlineto{\pgfqpoint{5.299684in}{1.907623in}}%
\pgfpathlineto{\pgfqpoint{5.304816in}{1.909820in}}%
\pgfpathlineto{\pgfqpoint{5.310947in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{5.313371in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{5.315081in}{1.913187in}}%
\pgfpathlineto{\pgfqpoint{5.317220in}{1.914282in}}%
\pgfpathlineto{\pgfqpoint{5.319501in}{1.915425in}}%
\pgfpathlineto{\pgfqpoint{5.325632in}{1.919205in}}%
\pgfpathlineto{\pgfqpoint{5.327913in}{1.920420in}}%
\pgfpathlineto{\pgfqpoint{5.332190in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{5.333901in}{1.922840in}}%
\pgfpathlineto{\pgfqpoint{5.336895in}{1.923915in}}%
\pgfpathlineto{\pgfqpoint{5.341885in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{5.369259in}{1.935063in}}%
\pgfpathlineto{\pgfqpoint{5.375389in}{1.937204in}}%
\pgfpathlineto{\pgfqpoint{5.378811in}{1.938231in}}%
\pgfpathlineto{\pgfqpoint{5.381805in}{1.939533in}}%
\pgfpathlineto{\pgfqpoint{5.388221in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{5.389932in}{1.943860in}}%
\pgfpathlineto{\pgfqpoint{5.393211in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{5.413598in}{1.952217in}}%
\pgfpathlineto{\pgfqpoint{5.415309in}{1.953396in}}%
\pgfpathlineto{\pgfqpoint{5.420014in}{1.955012in}}%
\pgfpathlineto{\pgfqpoint{5.422580in}{1.956205in}}%
\pgfpathlineto{\pgfqpoint{5.425147in}{1.957760in}}%
\pgfpathlineto{\pgfqpoint{5.426572in}{1.958771in}}%
\pgfpathlineto{\pgfqpoint{5.429139in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{5.441115in}{1.968606in}}%
\pgfpathlineto{\pgfqpoint{5.442398in}{1.970093in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{5.447673in}{1.972563in}}%
\pgfpathlineto{\pgfqpoint{5.449526in}{1.973513in}}%
\pgfpathlineto{\pgfqpoint{5.451095in}{1.974099in}}%
\pgfpathlineto{\pgfqpoint{5.453946in}{1.975096in}}%
\pgfpathlineto{\pgfqpoint{5.458366in}{1.978260in}}%
\pgfpathlineto{\pgfqpoint{5.468203in}{1.983907in}}%
\pgfpathlineto{\pgfqpoint{5.474904in}{1.989386in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{1.990852in}}%
\pgfpathlineto{\pgfqpoint{5.479466in}{1.993375in}}%
\pgfpathlineto{\pgfqpoint{5.480607in}{1.994148in}}%
\pgfpathlineto{\pgfqpoint{5.482033in}{1.995530in}}%
\pgfpathlineto{\pgfqpoint{5.486452in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{5.489732in}{1.999682in}}%
\pgfpathlineto{\pgfqpoint{5.494151in}{2.001447in}}%
\pgfpathlineto{\pgfqpoint{5.495720in}{2.002512in}}%
\pgfpathlineto{\pgfqpoint{5.497858in}{2.004660in}}%
\pgfpathlineto{\pgfqpoint{5.499569in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{5.500710in}{2.007217in}}%
\pgfpathlineto{\pgfqpoint{5.502848in}{2.009003in}}%
\pgfpathlineto{\pgfqpoint{5.504702in}{2.010104in}}%
\pgfpathlineto{\pgfqpoint{5.505985in}{2.010630in}}%
\pgfpathlineto{\pgfqpoint{5.508836in}{2.011703in}}%
\pgfpathlineto{\pgfqpoint{5.510975in}{2.012924in}}%
\pgfpathlineto{\pgfqpoint{5.518246in}{2.015971in}}%
\pgfpathlineto{\pgfqpoint{5.525089in}{2.018092in}}%
\pgfpathlineto{\pgfqpoint{5.526658in}{2.018361in}}%
\pgfpathlineto{\pgfqpoint{5.539204in}{2.023974in}}%
\pgfpathlineto{\pgfqpoint{5.540772in}{2.025386in}}%
\pgfpathlineto{\pgfqpoint{5.542198in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{5.543624in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{5.547188in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{5.553604in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{5.557311in}{2.034326in}}%
\pgfpathlineto{\pgfqpoint{5.559021in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{5.560875in}{2.036860in}}%
\pgfpathlineto{\pgfqpoint{5.562871in}{2.037601in}}%
\pgfpathlineto{\pgfqpoint{5.564154in}{2.039100in}}%
\pgfpathlineto{\pgfqpoint{5.566578in}{2.040708in}}%
\pgfpathlineto{\pgfqpoint{5.573421in}{2.046330in}}%
\pgfpathlineto{\pgfqpoint{5.575702in}{2.047254in}}%
\pgfpathlineto{\pgfqpoint{5.577556in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{5.582261in}{2.052123in}}%
\pgfpathlineto{\pgfqpoint{5.585825in}{2.054484in}}%
\pgfpathlineto{\pgfqpoint{5.587821in}{2.055222in}}%
\pgfpathlineto{\pgfqpoint{5.589532in}{2.057625in}}%
\pgfpathlineto{\pgfqpoint{5.590957in}{2.058551in}}%
\pgfpathlineto{\pgfqpoint{5.592241in}{2.059983in}}%
\pgfpathlineto{\pgfqpoint{5.595805in}{2.061846in}}%
\pgfpathlineto{\pgfqpoint{5.598656in}{2.063608in}}%
\pgfpathlineto{\pgfqpoint{5.601508in}{2.064718in}}%
\pgfpathlineto{\pgfqpoint{5.605927in}{2.069367in}}%
\pgfpathlineto{\pgfqpoint{5.606783in}{2.070254in}}%
\pgfpathlineto{\pgfqpoint{5.608066in}{2.071489in}}%
\pgfpathlineto{\pgfqpoint{5.609777in}{2.072553in}}%
\pgfpathlineto{\pgfqpoint{5.611203in}{2.073607in}}%
\pgfpathlineto{\pgfqpoint{5.614624in}{2.075044in}}%
\pgfpathlineto{\pgfqpoint{5.634584in}{2.090530in}}%
\pgfpathlineto{\pgfqpoint{5.638149in}{2.092215in}}%
\pgfpathlineto{\pgfqpoint{5.639574in}{2.094004in}}%
\pgfpathlineto{\pgfqpoint{5.641285in}{2.095121in}}%
\pgfpathlineto{\pgfqpoint{5.644279in}{2.097277in}}%
\pgfpathlineto{\pgfqpoint{5.654687in}{2.099491in}}%
\pgfpathlineto{\pgfqpoint{5.657823in}{2.100538in}}%
\pgfpathlineto{\pgfqpoint{5.667091in}{2.106043in}}%
\pgfpathlineto{\pgfqpoint{5.671510in}{2.109162in}}%
\pgfpathlineto{\pgfqpoint{5.672936in}{2.110158in}}%
\pgfpathlineto{\pgfqpoint{5.677071in}{2.112642in}}%
\pgfpathlineto{\pgfqpoint{5.683772in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{5.685340in}{2.120005in}}%
\pgfpathlineto{\pgfqpoint{5.686480in}{2.120924in}}%
\pgfpathlineto{\pgfqpoint{5.688476in}{2.122419in}}%
\pgfpathlineto{\pgfqpoint{5.689902in}{2.123442in}}%
\pgfpathlineto{\pgfqpoint{5.693181in}{2.125798in}}%
\pgfpathlineto{\pgfqpoint{5.694750in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{2.129169in}}%
\pgfpathlineto{\pgfqpoint{5.698456in}{2.130252in}}%
\pgfpathlineto{\pgfqpoint{5.700310in}{2.131239in}}%
\pgfpathlineto{\pgfqpoint{5.701736in}{2.131961in}}%
\pgfpathlineto{\pgfqpoint{5.703304in}{2.134260in}}%
\pgfpathlineto{\pgfqpoint{5.706726in}{2.136667in}}%
\pgfpathlineto{\pgfqpoint{5.708294in}{2.138703in}}%
\pgfpathlineto{\pgfqpoint{5.709292in}{2.139648in}}%
\pgfpathlineto{\pgfqpoint{5.711288in}{2.141128in}}%
\pgfpathlineto{\pgfqpoint{5.713569in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{5.715422in}{2.144103in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{2.145620in}}%
\pgfpathlineto{\pgfqpoint{5.717989in}{2.146653in}}%
\pgfpathlineto{\pgfqpoint{5.719700in}{2.147795in}}%
\pgfpathlineto{\pgfqpoint{5.724690in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{5.726828in}{2.150339in}}%
\pgfpathlineto{\pgfqpoint{5.728111in}{2.151175in}}%
\pgfpathlineto{\pgfqpoint{5.732246in}{2.153614in}}%
\pgfpathlineto{\pgfqpoint{5.733672in}{2.154527in}}%
\pgfpathlineto{\pgfqpoint{5.735382in}{2.155697in}}%
\pgfpathlineto{\pgfqpoint{5.736808in}{2.157722in}}%
\pgfpathlineto{\pgfqpoint{5.739802in}{2.159244in}}%
\pgfpathlineto{\pgfqpoint{5.742654in}{2.162736in}}%
\pgfpathlineto{\pgfqpoint{5.743937in}{2.163376in}}%
\pgfpathlineto{\pgfqpoint{5.745362in}{2.164791in}}%
\pgfpathlineto{\pgfqpoint{5.752206in}{2.170142in}}%
\pgfpathlineto{\pgfqpoint{5.753774in}{2.171961in}}%
\pgfpathlineto{\pgfqpoint{5.754772in}{2.172951in}}%
\pgfpathlineto{\pgfqpoint{5.756768in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{5.758194in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{5.761473in}{2.179453in}}%
\pgfpathlineto{\pgfqpoint{5.765750in}{2.182630in}}%
\pgfpathlineto{\pgfqpoint{5.771596in}{2.186492in}}%
\pgfpathlineto{\pgfqpoint{5.773021in}{2.187353in}}%
\pgfpathlineto{\pgfqpoint{5.774162in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{5.775588in}{2.189353in}}%
\pgfpathlineto{\pgfqpoint{5.778154in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{5.779437in}{2.190798in}}%
\pgfpathlineto{\pgfqpoint{5.780292in}{2.191625in}}%
\pgfpathlineto{\pgfqpoint{5.781576in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{5.782431in}{2.194252in}}%
\pgfpathlineto{\pgfqpoint{5.784284in}{2.196238in}}%
\pgfpathlineto{\pgfqpoint{5.786138in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{5.787849in}{2.198503in}}%
\pgfpathlineto{\pgfqpoint{5.787991in}{2.198554in}}%
\pgfpathlineto{\pgfqpoint{5.789274in}{2.200810in}}%
\pgfpathlineto{\pgfqpoint{5.792126in}{2.204466in}}%
\pgfpathlineto{\pgfqpoint{5.792839in}{2.205452in}}%
\pgfpathlineto{\pgfqpoint{5.797829in}{2.212607in}}%
\pgfpathlineto{\pgfqpoint{5.798827in}{2.213477in}}%
\pgfpathlineto{\pgfqpoint{5.800395in}{2.215030in}}%
\pgfpathlineto{\pgfqpoint{5.802676in}{2.217708in}}%
\pgfpathlineto{\pgfqpoint{5.803817in}{2.218642in}}%
\pgfpathlineto{\pgfqpoint{5.806953in}{2.219780in}}%
\pgfpathlineto{\pgfqpoint{5.824062in}{2.236307in}}%
\pgfpathlineto{\pgfqpoint{5.825488in}{2.238750in}}%
\pgfpathlineto{\pgfqpoint{5.826201in}{2.239713in}}%
\pgfpathlineto{\pgfqpoint{5.828624in}{2.241947in}}%
\pgfpathlineto{\pgfqpoint{5.841028in}{2.251074in}}%
\pgfpathlineto{\pgfqpoint{5.842739in}{2.253910in}}%
\pgfpathlineto{\pgfqpoint{5.846731in}{2.258595in}}%
\pgfpathlineto{\pgfqpoint{5.848727in}{2.259658in}}%
\pgfpathlineto{\pgfqpoint{5.850295in}{2.261775in}}%
\pgfpathlineto{\pgfqpoint{5.852006in}{2.265715in}}%
\pgfpathlineto{\pgfqpoint{5.853574in}{2.268164in}}%
\pgfpathlineto{\pgfqpoint{5.854430in}{2.269182in}}%
\pgfpathlineto{\pgfqpoint{5.856711in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{5.858279in}{2.272594in}}%
\pgfpathlineto{\pgfqpoint{5.860133in}{2.275086in}}%
\pgfpathlineto{\pgfqpoint{5.861843in}{2.276124in}}%
\pgfpathlineto{\pgfqpoint{5.865550in}{2.284124in}}%
\pgfpathlineto{\pgfqpoint{5.866548in}{2.285954in}}%
\pgfpathlineto{\pgfqpoint{5.869685in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{5.870825in}{2.293828in}}%
\pgfpathlineto{\pgfqpoint{5.873534in}{2.299264in}}%
\pgfpathlineto{\pgfqpoint{5.874390in}{2.300309in}}%
\pgfpathlineto{\pgfqpoint{5.878382in}{2.310589in}}%
\pgfpathlineto{\pgfqpoint{5.879807in}{2.314842in}}%
\pgfpathlineto{\pgfqpoint{5.880520in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{5.882231in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{5.882374in}{2.319525in}}%
\pgfpathlineto{\pgfqpoint{5.884085in}{2.325567in}}%
\pgfpathlineto{\pgfqpoint{5.885510in}{2.326452in}}%
\pgfpathlineto{\pgfqpoint{5.895918in}{2.346921in}}%
\pgfpathlineto{\pgfqpoint{5.897201in}{2.354572in}}%
\pgfpathlineto{\pgfqpoint{5.897914in}{2.355565in}}%
\pgfpathlineto{\pgfqpoint{5.899482in}{2.359854in}}%
\pgfpathlineto{\pgfqpoint{5.904045in}{2.380860in}}%
\pgfpathlineto{\pgfqpoint{5.905043in}{2.380951in}}%
\pgfpathlineto{\pgfqpoint{5.906753in}{2.395402in}}%
\pgfpathlineto{\pgfqpoint{5.908037in}{2.397115in}}%
\pgfpathlineto{\pgfqpoint{5.908892in}{2.397958in}}%
\pgfpathlineto{\pgfqpoint{5.910175in}{2.400857in}}%
\pgfpathlineto{\pgfqpoint{5.913597in}{2.405637in}}%
\pgfpathlineto{\pgfqpoint{5.915450in}{2.411768in}}%
\pgfpathlineto{\pgfqpoint{5.916021in}{2.412778in}}%
\pgfpathlineto{\pgfqpoint{5.917874in}{2.422986in}}%
\pgfpathlineto{\pgfqpoint{5.920440in}{2.438407in}}%
\pgfpathlineto{\pgfqpoint{5.923007in}{2.462450in}}%
\pgfpathlineto{\pgfqpoint{5.925003in}{2.467582in}}%
\pgfpathlineto{\pgfqpoint{5.927426in}{2.473096in}}%
\pgfpathlineto{\pgfqpoint{5.927711in}{2.473516in}}%
\pgfpathlineto{\pgfqpoint{5.928995in}{2.475761in}}%
\pgfpathlineto{\pgfqpoint{5.929565in}{2.476920in}}%
\pgfpathlineto{\pgfqpoint{5.934127in}{2.482819in}}%
\pgfpathlineto{\pgfqpoint{5.935268in}{2.488248in}}%
\pgfpathlineto{\pgfqpoint{5.937977in}{2.501214in}}%
\pgfpathlineto{\pgfqpoint{5.938547in}{2.501580in}}%
\pgfpathlineto{\pgfqpoint{5.939973in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{5.943252in}{2.519187in}}%
\pgfpathlineto{\pgfqpoint{5.943965in}{2.522440in}}%
\pgfpathlineto{\pgfqpoint{5.945533in}{2.529646in}}%
\pgfpathlineto{\pgfqpoint{5.945675in}{2.529648in}}%
\pgfpathlineto{\pgfqpoint{5.947244in}{2.535730in}}%
\pgfpathlineto{\pgfqpoint{5.947814in}{2.536462in}}%
\pgfpathlineto{\pgfqpoint{5.949382in}{2.540273in}}%
\pgfpathlineto{\pgfqpoint{5.950808in}{2.541552in}}%
\pgfpathlineto{\pgfqpoint{5.952234in}{2.542977in}}%
\pgfpathlineto{\pgfqpoint{5.957794in}{2.550206in}}%
\pgfpathlineto{\pgfqpoint{5.965921in}{2.569317in}}%
\pgfpathlineto{\pgfqpoint{5.967061in}{2.570299in}}%
\pgfpathlineto{\pgfqpoint{5.967489in}{2.572260in}}%
\pgfpathlineto{\pgfqpoint{5.971196in}{2.585820in}}%
\pgfpathlineto{\pgfqpoint{5.972336in}{2.586674in}}%
\pgfpathlineto{\pgfqpoint{5.973762in}{2.589591in}}%
\pgfpathlineto{\pgfqpoint{5.974190in}{2.590307in}}%
\pgfpathlineto{\pgfqpoint{5.975758in}{2.594300in}}%
\pgfpathlineto{\pgfqpoint{5.976756in}{2.595232in}}%
\pgfpathlineto{\pgfqpoint{5.978610in}{2.601137in}}%
\pgfpathlineto{\pgfqpoint{5.979180in}{2.602145in}}%
\pgfpathlineto{\pgfqpoint{5.982744in}{2.608493in}}%
\pgfpathlineto{\pgfqpoint{5.983885in}{2.612734in}}%
\pgfpathlineto{\pgfqpoint{5.986594in}{2.613788in}}%
\pgfpathlineto{\pgfqpoint{5.987021in}{2.617813in}}%
\pgfpathlineto{\pgfqpoint{5.988304in}{2.625513in}}%
\pgfpathlineto{\pgfqpoint{5.989302in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{5.990728in}{2.631378in}}%
\pgfpathlineto{\pgfqpoint{5.992867in}{2.637957in}}%
\pgfpathlineto{\pgfqpoint{5.994292in}{2.643640in}}%
\pgfpathlineto{\pgfqpoint{5.995861in}{2.648824in}}%
\pgfpathlineto{\pgfqpoint{5.996288in}{2.649485in}}%
\pgfpathlineto{\pgfqpoint{5.997857in}{2.656542in}}%
\pgfpathlineto{\pgfqpoint{5.998142in}{2.657380in}}%
\pgfpathlineto{\pgfqpoint{6.000138in}{2.660344in}}%
\pgfpathlineto{\pgfqpoint{6.001278in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{6.004843in}{2.667001in}}%
\pgfpathlineto{\pgfqpoint{6.006411in}{2.668012in}}%
\pgfpathlineto{\pgfqpoint{6.009975in}{2.677114in}}%
\pgfpathlineto{\pgfqpoint{6.011401in}{2.679762in}}%
\pgfpathlineto{\pgfqpoint{6.012114in}{2.679928in}}%
\pgfpathlineto{\pgfqpoint{6.013397in}{2.684189in}}%
\pgfpathlineto{\pgfqpoint{6.015821in}{2.686153in}}%
\pgfpathlineto{\pgfqpoint{6.020953in}{2.702739in}}%
\pgfpathlineto{\pgfqpoint{6.022664in}{2.722321in}}%
\pgfpathlineto{\pgfqpoint{6.025373in}{2.730056in}}%
\pgfpathlineto{\pgfqpoint{6.026656in}{2.733658in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{6.028367in}{2.746305in}}%
\pgfpathlineto{\pgfqpoint{6.029935in}{2.765858in}}%
\pgfpathlineto{\pgfqpoint{6.031218in}{2.766937in}}%
\pgfpathlineto{\pgfqpoint{6.033357in}{2.769026in}}%
\pgfpathlineto{\pgfqpoint{6.036066in}{2.777589in}}%
\pgfpathlineto{\pgfqpoint{6.039060in}{2.853437in}}%
\pgfpathlineto{\pgfqpoint{6.040343in}{2.873069in}}%
\pgfpathlineto{\pgfqpoint{6.042909in}{3.020602in}}%
\pgfpathlineto{\pgfqpoint{6.043052in}{3.020614in}}%
\pgfpathlineto{\pgfqpoint{6.043194in}{3.022147in}}%
\pgfpathlineto{\pgfqpoint{6.044335in}{3.108126in}}%
\pgfpathlineto{\pgfqpoint{6.045048in}{3.108131in}}%
\pgfpathlineto{\pgfqpoint{6.046331in}{3.129370in}}%
\pgfpathlineto{\pgfqpoint{6.046474in}{3.129374in}}%
\pgfpathlineto{\pgfqpoint{6.047186in}{3.133822in}}%
\pgfpathlineto{\pgfqpoint{6.048470in}{3.179948in}}%
\pgfpathlineto{\pgfqpoint{6.052747in}{3.179965in}}%
\pgfpathlineto{\pgfqpoint{6.054743in}{3.305776in}}%
\pgfpathlineto{\pgfqpoint{6.055028in}{3.305776in}}%
\pgfpathlineto{\pgfqpoint{6.056596in}{3.317450in}}%
\pgfpathlineto{\pgfqpoint{6.057024in}{3.317452in}}%
\pgfpathlineto{\pgfqpoint{6.058307in}{3.340331in}}%
\pgfpathlineto{\pgfqpoint{6.058450in}{3.340335in}}%
\pgfpathlineto{\pgfqpoint{6.060446in}{3.403111in}}%
\pgfpathlineto{\pgfqpoint{6.062584in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{6.063725in}{3.485554in}}%
\pgfpathlineto{\pgfqpoint{6.063725in}{3.485554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.830721in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{1.040643in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{0.843604in}}%
\pgfpathlineto{\pgfqpoint{1.083700in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.085411in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{1.115351in}{0.872912in}}%
\pgfpathlineto{\pgfqpoint{1.122052in}{0.874279in}}%
\pgfpathlineto{\pgfqpoint{1.126329in}{0.875404in}}%
\pgfpathlineto{\pgfqpoint{1.131604in}{0.876617in}}%
\pgfpathlineto{\pgfqpoint{1.133315in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{1.136594in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{1.185353in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{1.200751in}{0.892274in}}%
\pgfpathlineto{\pgfqpoint{1.202890in}{0.892833in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{0.898879in}}%
\pgfpathlineto{\pgfqpoint{1.247372in}{0.901133in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{1.310959in}{0.911931in}}%
\pgfpathlineto{\pgfqpoint{1.325644in}{0.914412in}}%
\pgfpathlineto{\pgfqpoint{1.339331in}{0.917338in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{0.918209in}}%
\pgfpathlineto{\pgfqpoint{1.379964in}{0.923982in}}%
\pgfpathlineto{\pgfqpoint{1.386664in}{0.925099in}}%
\pgfpathlineto{\pgfqpoint{1.393508in}{0.926246in}}%
\pgfpathlineto{\pgfqpoint{1.431004in}{0.935205in}}%
\pgfpathlineto{\pgfqpoint{1.456810in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{1.464651in}{0.944839in}}%
\pgfpathlineto{\pgfqpoint{1.479193in}{0.948581in}}%
\pgfpathlineto{\pgfqpoint{1.487748in}{0.950572in}}%
\pgfpathlineto{\pgfqpoint{1.491597in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.496017in}{0.952891in}}%
\pgfpathlineto{\pgfqpoint{1.498868in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.504286in}{0.955167in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{0.955946in}}%
\pgfpathlineto{\pgfqpoint{1.512127in}{0.957131in}}%
\pgfpathlineto{\pgfqpoint{1.522393in}{0.959188in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{0.959660in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{1.563453in}{0.970803in}}%
\pgfpathlineto{\pgfqpoint{1.566732in}{0.971848in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{1.573006in}{0.973694in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{0.976740in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{0.977302in}}%
\pgfpathlineto{\pgfqpoint{1.719141in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{1.724274in}{1.011401in}}%
\pgfpathlineto{\pgfqpoint{1.732828in}{1.013294in}}%
\pgfpathlineto{\pgfqpoint{1.738389in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{1.747656in}{1.016344in}}%
\pgfpathlineto{\pgfqpoint{1.758776in}{1.018465in}}%
\pgfpathlineto{\pgfqpoint{1.762626in}{1.019210in}}%
\pgfpathlineto{\pgfqpoint{1.782871in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.786293in}{1.022652in}}%
\pgfpathlineto{\pgfqpoint{1.847313in}{1.032716in}}%
\pgfpathlineto{\pgfqpoint{1.856010in}{1.034146in}}%
\pgfpathlineto{\pgfqpoint{1.864422in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.867986in}{1.036242in}}%
\pgfpathlineto{\pgfqpoint{1.875685in}{1.037457in}}%
\pgfpathlineto{\pgfqpoint{1.878394in}{1.038228in}}%
\pgfpathlineto{\pgfqpoint{1.918742in}{1.046294in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{1.928722in}{1.048031in}}%
\pgfpathlineto{\pgfqpoint{1.934567in}{1.049090in}}%
\pgfpathlineto{\pgfqpoint{1.986178in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{1.990740in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{2.042636in}{1.068099in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{2.054042in}{1.070015in}}%
\pgfpathlineto{\pgfqpoint{2.057606in}{1.070556in}}%
\pgfpathlineto{\pgfqpoint{2.079562in}{1.073983in}}%
\pgfpathlineto{\pgfqpoint{2.087546in}{1.075152in}}%
\pgfpathlineto{\pgfqpoint{2.126896in}{1.081207in}}%
\pgfpathlineto{\pgfqpoint{2.152844in}{1.085926in}}%
\pgfpathlineto{\pgfqpoint{2.155268in}{1.086545in}}%
\pgfpathlineto{\pgfqpoint{2.164678in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{2.176226in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{2.184638in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{2.196899in}{1.093401in}}%
\pgfpathlineto{\pgfqpoint{2.202174in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{2.206736in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{2.212867in}{1.096296in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{2.231401in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{2.236961in}{1.100418in}}%
\pgfpathlineto{\pgfqpoint{2.249080in}{1.102544in}}%
\pgfpathlineto{\pgfqpoint{2.253357in}{1.103236in}}%
\pgfpathlineto{\pgfqpoint{2.259202in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{2.264192in}{1.105453in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.106591in}}%
\pgfpathlineto{\pgfqpoint{2.272462in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{2.290426in}{1.109897in}}%
\pgfpathlineto{\pgfqpoint{2.301546in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.309815in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{2.333767in}{1.117688in}}%
\pgfpathlineto{\pgfqpoint{2.335763in}{1.118098in}}%
\pgfpathlineto{\pgfqpoint{2.344318in}{1.119961in}}%
\pgfpathlineto{\pgfqpoint{2.346029in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{2.351446in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.371691in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{2.373830in}{1.125547in}}%
\pgfpathlineto{\pgfqpoint{2.381386in}{1.127101in}}%
\pgfpathlineto{\pgfqpoint{2.384095in}{1.127654in}}%
\pgfpathlineto{\pgfqpoint{2.391224in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{2.400776in}{1.130508in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{2.455809in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{2.477765in}{1.143967in}}%
\pgfpathlineto{\pgfqpoint{2.481614in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{2.492592in}{1.146361in}}%
\pgfpathlineto{\pgfqpoint{2.587973in}{1.161534in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{2.599663in}{1.163411in}}%
\pgfpathlineto{\pgfqpoint{2.611782in}{1.164940in}}%
\pgfpathlineto{\pgfqpoint{2.626609in}{1.167244in}}%
\pgfpathlineto{\pgfqpoint{2.630887in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{2.698323in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{2.702743in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{2.711725in}{1.179638in}}%
\pgfpathlineto{\pgfqpoint{2.714291in}{1.180094in}}%
\pgfpathlineto{\pgfqpoint{2.724699in}{1.181249in}}%
\pgfpathlineto{\pgfqpoint{2.797838in}{1.192561in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{1.193769in}}%
\pgfpathlineto{\pgfqpoint{2.807105in}{1.194321in}}%
\pgfpathlineto{\pgfqpoint{2.815232in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{2.825212in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{2.826780in}{1.197411in}}%
\pgfpathlineto{\pgfqpoint{2.869266in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{2.872830in}{1.203352in}}%
\pgfpathlineto{\pgfqpoint{2.940980in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{2.950960in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{2.953954in}{1.213799in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{1.214948in}}%
\pgfpathlineto{\pgfqpoint{3.057888in}{1.226942in}}%
\pgfpathlineto{\pgfqpoint{3.061168in}{1.227512in}}%
\pgfpathlineto{\pgfqpoint{3.112636in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{3.123186in}{1.236125in}}%
\pgfpathlineto{\pgfqpoint{3.127321in}{1.236649in}}%
\pgfpathlineto{\pgfqpoint{3.152556in}{1.240020in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.240444in}}%
\pgfpathlineto{\pgfqpoint{3.170520in}{1.242247in}}%
\pgfpathlineto{\pgfqpoint{3.180072in}{1.243420in}}%
\pgfpathlineto{\pgfqpoint{3.211295in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{3.224555in}{1.249029in}}%
\pgfpathlineto{\pgfqpoint{3.226978in}{1.249390in}}%
\pgfpathlineto{\pgfqpoint{3.239952in}{1.250932in}}%
\pgfpathlineto{\pgfqpoint{3.246938in}{1.251926in}}%
\pgfpathlineto{\pgfqpoint{3.259627in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{3.281868in}{1.255853in}}%
\pgfpathlineto{\pgfqpoint{3.294129in}{1.257240in}}%
\pgfpathlineto{\pgfqpoint{3.306533in}{1.258762in}}%
\pgfpathlineto{\pgfqpoint{3.313947in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{3.323214in}{1.261155in}}%
\pgfpathlineto{\pgfqpoint{3.327206in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{3.339752in}{1.263120in}}%
\pgfpathlineto{\pgfqpoint{3.343317in}{1.263597in}}%
\pgfpathlineto{\pgfqpoint{3.364988in}{1.266418in}}%
\pgfpathlineto{\pgfqpoint{3.375395in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{3.383664in}{1.269110in}}%
\pgfpathlineto{\pgfqpoint{3.405763in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{3.414602in}{1.273372in}}%
\pgfpathlineto{\pgfqpoint{3.431711in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{3.442546in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{3.455093in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{3.464075in}{1.280445in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.283883in}}%
\pgfpathlineto{\pgfqpoint{3.504708in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{3.529658in}{1.289571in}}%
\pgfpathlineto{\pgfqpoint{3.536359in}{1.290535in}}%
\pgfpathlineto{\pgfqpoint{3.567582in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{3.576564in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{3.582552in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{3.606789in}{1.300739in}}%
\pgfpathlineto{\pgfqpoint{3.616199in}{1.301940in}}%
\pgfpathlineto{\pgfqpoint{3.622044in}{1.302700in}}%
\pgfpathlineto{\pgfqpoint{3.631739in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{3.663247in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{3.671231in}{1.309559in}}%
\pgfpathlineto{\pgfqpoint{3.678075in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{3.701456in}{1.314282in}}%
\pgfpathlineto{\pgfqpoint{3.703310in}{1.314737in}}%
\pgfpathlineto{\pgfqpoint{3.733107in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{3.740806in}{1.320823in}}%
\pgfpathlineto{\pgfqpoint{3.782295in}{1.327178in}}%
\pgfpathlineto{\pgfqpoint{3.805819in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{3.814516in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{3.900629in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{3.904193in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{3.917738in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.926007in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{3.937270in}{1.352412in}}%
\pgfpathlineto{\pgfqpoint{3.941690in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{3.949531in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{3.955947in}{1.356096in}}%
\pgfpathlineto{\pgfqpoint{3.969206in}{1.358576in}}%
\pgfpathlineto{\pgfqpoint{3.979186in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{3.982893in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{3.989736in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{3.994584in}{1.362600in}}%
\pgfpathlineto{\pgfqpoint{4.021530in}{1.367902in}}%
\pgfpathlineto{\pgfqpoint{4.106075in}{1.382449in}}%
\pgfpathlineto{\pgfqpoint{4.110637in}{1.383274in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{1.384472in}}%
\pgfpathlineto{\pgfqpoint{4.122898in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{4.129456in}{1.386579in}}%
\pgfpathlineto{\pgfqpoint{4.132735in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{4.299972in}{1.419367in}}%
\pgfpathlineto{\pgfqpoint{4.305390in}{1.420504in}}%
\pgfpathlineto{\pgfqpoint{4.314942in}{1.422573in}}%
\pgfpathlineto{\pgfqpoint{4.479469in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{4.490590in}{1.458466in}}%
\pgfpathlineto{\pgfqpoint{4.506843in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{4.509410in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{4.522811in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{4.529227in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{4.536783in}{1.470112in}}%
\pgfpathlineto{\pgfqpoint{4.543342in}{1.471742in}}%
\pgfpathlineto{\pgfqpoint{4.594525in}{1.484581in}}%
\pgfpathlineto{\pgfqpoint{4.596093in}{1.485367in}}%
\pgfpathlineto{\pgfqpoint{4.598517in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{4.604077in}{1.487493in}}%
\pgfpathlineto{\pgfqpoint{4.607214in}{1.488526in}}%
\pgfpathlineto{\pgfqpoint{4.612204in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{4.613914in}{1.490060in}}%
\pgfpathlineto{\pgfqpoint{4.683347in}{1.508404in}}%
\pgfpathlineto{\pgfqpoint{4.685628in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{4.707869in}{1.515418in}}%
\pgfpathlineto{\pgfqpoint{4.710721in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{4.712717in}{1.517204in}}%
\pgfpathlineto{\pgfqpoint{4.717849in}{1.518871in}}%
\pgfpathlineto{\pgfqpoint{4.729683in}{1.522273in}}%
\pgfpathlineto{\pgfqpoint{4.736241in}{1.524222in}}%
\pgfpathlineto{\pgfqpoint{4.740090in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{4.742942in}{1.526591in}}%
\pgfpathlineto{\pgfqpoint{4.748930in}{1.528044in}}%
\pgfpathlineto{\pgfqpoint{4.762331in}{1.531434in}}%
\pgfpathlineto{\pgfqpoint{4.764755in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{4.780153in}{1.537062in}}%
\pgfpathlineto{\pgfqpoint{4.783004in}{1.538359in}}%
\pgfpathlineto{\pgfqpoint{4.811804in}{1.546636in}}%
\pgfpathlineto{\pgfqpoint{4.815653in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{4.835471in}{1.552165in}}%
\pgfpathlineto{\pgfqpoint{4.837467in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{4.891074in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{4.900768in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{4.904760in}{1.569949in}}%
\pgfpathlineto{\pgfqpoint{4.912317in}{1.571212in}}%
\pgfpathlineto{\pgfqpoint{4.913885in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{4.919160in}{1.572727in}}%
\pgfpathlineto{\pgfqpoint{4.924863in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{4.930281in}{1.575243in}}%
\pgfpathlineto{\pgfqpoint{4.938693in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{4.940689in}{1.578407in}}%
\pgfpathlineto{\pgfqpoint{4.956229in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{4.958225in}{1.581889in}}%
\pgfpathlineto{\pgfqpoint{4.972910in}{1.585506in}}%
\pgfpathlineto{\pgfqpoint{4.977900in}{1.586615in}}%
\pgfpathlineto{\pgfqpoint{4.979896in}{1.587039in}}%
\pgfpathlineto{\pgfqpoint{4.984458in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{4.989020in}{1.589513in}}%
\pgfpathlineto{\pgfqpoint{4.995436in}{1.590784in}}%
\pgfpathlineto{\pgfqpoint{5.004133in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{5.026089in}{1.597956in}}%
\pgfpathlineto{\pgfqpoint{5.038207in}{1.600792in}}%
\pgfpathlineto{\pgfqpoint{5.041914in}{1.601657in}}%
\pgfpathlineto{\pgfqpoint{5.050041in}{1.603260in}}%
\pgfpathlineto{\pgfqpoint{5.058167in}{1.605063in}}%
\pgfpathlineto{\pgfqpoint{5.063015in}{1.605947in}}%
\pgfpathlineto{\pgfqpoint{5.070286in}{1.607647in}}%
\pgfpathlineto{\pgfqpoint{5.073423in}{1.608496in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.609811in}}%
\pgfpathlineto{\pgfqpoint{5.083118in}{1.611012in}}%
\pgfpathlineto{\pgfqpoint{5.106357in}{1.616870in}}%
\pgfpathlineto{\pgfqpoint{5.115481in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{5.120186in}{1.620366in}}%
\pgfpathlineto{\pgfqpoint{5.127030in}{1.621830in}}%
\pgfpathlineto{\pgfqpoint{5.129881in}{1.623164in}}%
\pgfpathlineto{\pgfqpoint{5.136439in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{5.138435in}{1.625779in}}%
\pgfpathlineto{\pgfqpoint{5.142285in}{1.627312in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{1.628226in}}%
\pgfpathlineto{\pgfqpoint{5.187765in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{5.190189in}{1.645190in}}%
\pgfpathlineto{\pgfqpoint{5.193040in}{1.646365in}}%
\pgfpathlineto{\pgfqpoint{5.196319in}{1.647580in}}%
\pgfpathlineto{\pgfqpoint{5.200739in}{1.648880in}}%
\pgfpathlineto{\pgfqpoint{5.266750in}{1.670335in}}%
\pgfpathlineto{\pgfqpoint{5.281149in}{1.674894in}}%
\pgfpathlineto{\pgfqpoint{5.283288in}{1.675786in}}%
\pgfpathlineto{\pgfqpoint{5.291272in}{1.678351in}}%
\pgfpathlineto{\pgfqpoint{5.293696in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{5.302250in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{5.304816in}{1.683164in}}%
\pgfpathlineto{\pgfqpoint{5.319359in}{1.689495in}}%
\pgfpathlineto{\pgfqpoint{5.323921in}{1.690853in}}%
\pgfpathlineto{\pgfqpoint{5.327200in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{5.330622in}{1.694022in}}%
\pgfpathlineto{\pgfqpoint{5.336610in}{1.695931in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{1.697994in}}%
\pgfpathlineto{\pgfqpoint{5.428141in}{1.727245in}}%
\pgfpathlineto{\pgfqpoint{5.430422in}{1.728614in}}%
\pgfpathlineto{\pgfqpoint{5.442826in}{1.733288in}}%
\pgfpathlineto{\pgfqpoint{5.449099in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{5.452948in}{1.736762in}}%
\pgfpathlineto{\pgfqpoint{5.456798in}{1.737958in}}%
\pgfpathlineto{\pgfqpoint{5.463213in}{1.739286in}}%
\pgfpathlineto{\pgfqpoint{5.464782in}{1.739845in}}%
\pgfpathlineto{\pgfqpoint{5.470627in}{1.741983in}}%
\pgfpathlineto{\pgfqpoint{5.479894in}{1.745805in}}%
\pgfpathlineto{\pgfqpoint{5.481462in}{1.746323in}}%
\pgfpathlineto{\pgfqpoint{5.490302in}{1.749372in}}%
\pgfpathlineto{\pgfqpoint{5.491728in}{1.750383in}}%
\pgfpathlineto{\pgfqpoint{5.506840in}{1.756284in}}%
\pgfpathlineto{\pgfqpoint{5.508266in}{1.757167in}}%
\pgfpathlineto{\pgfqpoint{5.517676in}{1.761229in}}%
\pgfpathlineto{\pgfqpoint{5.519957in}{1.762423in}}%
\pgfpathlineto{\pgfqpoint{5.523806in}{1.764191in}}%
\pgfpathlineto{\pgfqpoint{5.526230in}{1.764847in}}%
\pgfpathlineto{\pgfqpoint{5.528654in}{1.766158in}}%
\pgfpathlineto{\pgfqpoint{5.532503in}{1.767248in}}%
\pgfpathlineto{\pgfqpoint{5.535497in}{1.768349in}}%
\pgfpathlineto{\pgfqpoint{5.543196in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{5.544764in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{5.550467in}{1.774205in}}%
\pgfpathlineto{\pgfqpoint{5.568003in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{5.570285in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{5.585825in}{1.789627in}}%
\pgfpathlineto{\pgfqpoint{5.588106in}{1.791062in}}%
\pgfpathlineto{\pgfqpoint{5.589959in}{1.792717in}}%
\pgfpathlineto{\pgfqpoint{5.592953in}{1.794625in}}%
\pgfpathlineto{\pgfqpoint{5.596803in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{5.600652in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{5.603361in}{1.801882in}}%
\pgfpathlineto{\pgfqpoint{5.606213in}{1.803584in}}%
\pgfpathlineto{\pgfqpoint{5.608779in}{1.805088in}}%
\pgfpathlineto{\pgfqpoint{5.616763in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{5.618189in}{1.811102in}}%
\pgfpathlineto{\pgfqpoint{5.636438in}{1.822708in}}%
\pgfpathlineto{\pgfqpoint{5.638006in}{1.824072in}}%
\pgfpathlineto{\pgfqpoint{5.641285in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{5.645277in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{5.646988in}{1.828925in}}%
\pgfpathlineto{\pgfqpoint{5.663241in}{1.839792in}}%
\pgfpathlineto{\pgfqpoint{5.665380in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{5.681348in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{5.682631in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{5.685197in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{5.690045in}{1.853941in}}%
\pgfpathlineto{\pgfqpoint{5.694464in}{1.856549in}}%
\pgfpathlineto{\pgfqpoint{5.696460in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{5.698314in}{1.859083in}}%
\pgfpathlineto{\pgfqpoint{5.711288in}{1.866870in}}%
\pgfpathlineto{\pgfqpoint{5.712999in}{1.868191in}}%
\pgfpathlineto{\pgfqpoint{5.718987in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{5.722979in}{1.871469in}}%
\pgfpathlineto{\pgfqpoint{5.725545in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{5.728682in}{1.873987in}}%
\pgfpathlineto{\pgfqpoint{5.730392in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{5.732103in}{1.876827in}}%
\pgfpathlineto{\pgfqpoint{5.734099in}{1.877923in}}%
\pgfpathlineto{\pgfqpoint{5.734812in}{1.878547in}}%
\pgfpathlineto{\pgfqpoint{5.736380in}{1.880298in}}%
\pgfpathlineto{\pgfqpoint{5.738804in}{1.882144in}}%
\pgfpathlineto{\pgfqpoint{5.740087in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{5.742368in}{1.884777in}}%
\pgfpathlineto{\pgfqpoint{5.743652in}{1.886135in}}%
\pgfpathlineto{\pgfqpoint{5.745790in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{5.754059in}{1.891274in}}%
\pgfpathlineto{\pgfqpoint{5.755485in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{5.757766in}{1.896179in}}%
\pgfpathlineto{\pgfqpoint{5.759477in}{1.899099in}}%
\pgfpathlineto{\pgfqpoint{5.778011in}{1.916250in}}%
\pgfpathlineto{\pgfqpoint{5.792839in}{1.927594in}}%
\pgfpathlineto{\pgfqpoint{5.794122in}{1.929432in}}%
\pgfpathlineto{\pgfqpoint{5.794977in}{1.931323in}}%
\pgfpathlineto{\pgfqpoint{5.797116in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{5.799254in}{1.937505in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{1.941145in}}%
\pgfpathlineto{\pgfqpoint{5.803389in}{1.944692in}}%
\pgfpathlineto{\pgfqpoint{5.840743in}{2.003731in}}%
\pgfpathlineto{\pgfqpoint{5.841598in}{2.004721in}}%
\pgfpathlineto{\pgfqpoint{5.843309in}{2.007239in}}%
\pgfpathlineto{\pgfqpoint{5.845020in}{2.008857in}}%
\pgfpathlineto{\pgfqpoint{5.869542in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{5.872251in}{2.044698in}}%
\pgfpathlineto{\pgfqpoint{5.874390in}{2.048317in}}%
\pgfpathlineto{\pgfqpoint{5.877384in}{2.051030in}}%
\pgfpathlineto{\pgfqpoint{5.879237in}{2.054843in}}%
\pgfpathlineto{\pgfqpoint{5.879665in}{2.055603in}}%
\pgfpathlineto{\pgfqpoint{5.881376in}{2.057677in}}%
\pgfpathlineto{\pgfqpoint{5.886081in}{2.061788in}}%
\pgfpathlineto{\pgfqpoint{5.887934in}{2.064553in}}%
\pgfpathlineto{\pgfqpoint{5.889360in}{2.065817in}}%
\pgfpathlineto{\pgfqpoint{5.891783in}{2.068583in}}%
\pgfpathlineto{\pgfqpoint{5.898769in}{2.077053in}}%
\pgfpathlineto{\pgfqpoint{5.900908in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{5.902761in}{2.081274in}}%
\pgfpathlineto{\pgfqpoint{5.903189in}{2.082347in}}%
\pgfpathlineto{\pgfqpoint{5.907466in}{2.088701in}}%
\pgfpathlineto{\pgfqpoint{5.908892in}{2.091383in}}%
\pgfpathlineto{\pgfqpoint{5.912599in}{2.096646in}}%
\pgfpathlineto{\pgfqpoint{5.914025in}{2.097801in}}%
\pgfpathlineto{\pgfqpoint{5.920013in}{2.106456in}}%
\pgfpathlineto{\pgfqpoint{5.921723in}{2.109605in}}%
\pgfpathlineto{\pgfqpoint{5.923149in}{2.112488in}}%
\pgfpathlineto{\pgfqpoint{5.923434in}{2.114019in}}%
\pgfpathlineto{\pgfqpoint{5.925003in}{2.116779in}}%
\pgfpathlineto{\pgfqpoint{5.927569in}{2.120323in}}%
\pgfpathlineto{\pgfqpoint{5.929850in}{2.124324in}}%
\pgfpathlineto{\pgfqpoint{5.940400in}{2.140785in}}%
\pgfpathlineto{\pgfqpoint{5.946388in}{2.145148in}}%
\pgfpathlineto{\pgfqpoint{5.948384in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{5.957224in}{2.161966in}}%
\pgfpathlineto{\pgfqpoint{5.959647in}{2.164161in}}%
\pgfpathlineto{\pgfqpoint{5.961643in}{2.168427in}}%
\pgfpathlineto{\pgfqpoint{5.962071in}{2.169328in}}%
\pgfpathlineto{\pgfqpoint{5.964495in}{2.175001in}}%
\pgfpathlineto{\pgfqpoint{5.966634in}{2.179277in}}%
\pgfpathlineto{\pgfqpoint{5.968202in}{2.181287in}}%
\pgfpathlineto{\pgfqpoint{5.973192in}{2.190417in}}%
\pgfpathlineto{\pgfqpoint{5.974047in}{2.191677in}}%
\pgfpathlineto{\pgfqpoint{5.976756in}{2.196488in}}%
\pgfpathlineto{\pgfqpoint{5.978039in}{2.199364in}}%
\pgfpathlineto{\pgfqpoint{5.979465in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{5.984740in}{2.214215in}}%
\pgfpathlineto{\pgfqpoint{5.987306in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{5.988019in}{2.225670in}}%
\pgfpathlineto{\pgfqpoint{5.999568in}{2.269722in}}%
\pgfpathlineto{\pgfqpoint{6.001706in}{2.286577in}}%
\pgfpathlineto{\pgfqpoint{6.002704in}{2.296162in}}%
\pgfpathlineto{\pgfqpoint{6.004843in}{2.401251in}}%
\pgfpathlineto{\pgfqpoint{6.005128in}{2.406970in}}%
\pgfpathlineto{\pgfqpoint{6.006268in}{2.521949in}}%
\pgfpathlineto{\pgfqpoint{6.007837in}{2.623966in}}%
\pgfpathlineto{\pgfqpoint{6.008407in}{2.628963in}}%
\pgfpathlineto{\pgfqpoint{6.011258in}{2.675289in}}%
\pgfpathlineto{\pgfqpoint{6.013540in}{2.707746in}}%
\pgfpathlineto{\pgfqpoint{6.014395in}{2.711590in}}%
\pgfpathlineto{\pgfqpoint{6.016676in}{2.755035in}}%
\pgfpathlineto{\pgfqpoint{6.019385in}{2.782590in}}%
\pgfpathlineto{\pgfqpoint{6.019670in}{2.783059in}}%
\pgfpathlineto{\pgfqpoint{6.022949in}{2.817897in}}%
\pgfpathlineto{\pgfqpoint{6.022949in}{2.817897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{0.831756in}}%
\pgfpathlineto{\pgfqpoint{1.041499in}{0.833330in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{1.047202in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.056611in}{0.841569in}}%
\pgfpathlineto{\pgfqpoint{1.059035in}{0.842745in}}%
\pgfpathlineto{\pgfqpoint{1.067019in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{1.072722in}{0.846555in}}%
\pgfpathlineto{\pgfqpoint{1.079565in}{0.848535in}}%
\pgfpathlineto{\pgfqpoint{1.081276in}{0.849383in}}%
\pgfpathlineto{\pgfqpoint{1.086836in}{0.851332in}}%
\pgfpathlineto{\pgfqpoint{1.097102in}{0.854527in}}%
\pgfpathlineto{\pgfqpoint{1.100096in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{1.111216in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{1.113782in}{0.859610in}}%
\pgfpathlineto{\pgfqpoint{1.157695in}{0.869800in}}%
\pgfpathlineto{\pgfqpoint{1.174090in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{1.209305in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{1.222422in}{0.879419in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{1.245233in}{0.882941in}}%
\pgfpathlineto{\pgfqpoint{1.253075in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{1.265906in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{1.291142in}{0.889041in}}%
\pgfpathlineto{\pgfqpoint{1.326214in}{0.892668in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{0.893879in}}%
\pgfpathlineto{\pgfqpoint{1.370839in}{0.898489in}}%
\pgfpathlineto{\pgfqpoint{1.373690in}{0.898844in}}%
\pgfpathlineto{\pgfqpoint{1.424018in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{1.430006in}{0.906393in}}%
\pgfpathlineto{\pgfqpoint{1.438846in}{0.907809in}}%
\pgfpathlineto{\pgfqpoint{1.440699in}{0.908113in}}%
\pgfpathlineto{\pgfqpoint{1.507708in}{0.917992in}}%
\pgfpathlineto{\pgfqpoint{1.523391in}{0.920309in}}%
\pgfpathlineto{\pgfqpoint{1.532800in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{1.541497in}{0.923356in}}%
\pgfpathlineto{\pgfqpoint{1.544063in}{0.923655in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{0.924915in}}%
\pgfpathlineto{\pgfqpoint{1.561742in}{0.926229in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{1.609504in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{1.615777in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.627183in}{0.938259in}}%
\pgfpathlineto{\pgfqpoint{1.630177in}{0.939005in}}%
\pgfpathlineto{\pgfqpoint{1.643864in}{0.941552in}}%
\pgfpathlineto{\pgfqpoint{1.662540in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{1.684354in}{0.948415in}}%
\pgfpathlineto{\pgfqpoint{1.686635in}{0.948846in}}%
\pgfpathlineto{\pgfqpoint{1.692766in}{0.949940in}}%
\pgfpathlineto{\pgfqpoint{1.695617in}{0.950414in}}%
\pgfpathlineto{\pgfqpoint{1.710872in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{1.712868in}{0.953975in}}%
\pgfpathlineto{\pgfqpoint{1.727981in}{0.957455in}}%
\pgfpathlineto{\pgfqpoint{1.740527in}{0.959723in}}%
\pgfpathlineto{\pgfqpoint{1.746515in}{0.961059in}}%
\pgfpathlineto{\pgfqpoint{1.755355in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{1.757351in}{0.963181in}}%
\pgfpathlineto{\pgfqpoint{1.760487in}{0.963994in}}%
\pgfpathlineto{\pgfqpoint{1.777881in}{0.966981in}}%
\pgfpathlineto{\pgfqpoint{1.785722in}{0.968522in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{1.809247in}{0.972690in}}%
\pgfpathlineto{\pgfqpoint{1.816803in}{0.974474in}}%
\pgfpathlineto{\pgfqpoint{1.830490in}{0.977253in}}%
\pgfpathlineto{\pgfqpoint{1.835622in}{0.978722in}}%
\pgfpathlineto{\pgfqpoint{1.842323in}{0.979898in}}%
\pgfpathlineto{\pgfqpoint{1.863424in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{0.985215in}}%
\pgfpathlineto{\pgfqpoint{1.881103in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{1.883954in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{1.897213in}{0.989911in}}%
\pgfpathlineto{\pgfqpoint{1.910045in}{0.991790in}}%
\pgfpathlineto{\pgfqpoint{1.918742in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{0.993794in}}%
\pgfpathlineto{\pgfqpoint{1.930432in}{0.994969in}}%
\pgfpathlineto{\pgfqpoint{1.933854in}{0.995536in}}%
\pgfpathlineto{\pgfqpoint{1.941268in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{0.997343in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{1.976340in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{1.989457in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{1.993877in}{1.005102in}}%
\pgfpathlineto{\pgfqpoint{2.002574in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{2.007849in}{1.007184in}}%
\pgfpathlineto{\pgfqpoint{2.020965in}{1.009237in}}%
\pgfpathlineto{\pgfqpoint{2.026241in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{2.035935in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.044917in}{1.013363in}}%
\pgfpathlineto{\pgfqpoint{2.050193in}{1.014127in}}%
\pgfpathlineto{\pgfqpoint{2.057464in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{2.112639in}{1.025171in}}%
\pgfpathlineto{\pgfqpoint{2.123189in}{1.026583in}}%
\pgfpathlineto{\pgfqpoint{2.134737in}{1.028517in}}%
\pgfpathlineto{\pgfqpoint{2.143434in}{1.029919in}}%
\pgfpathlineto{\pgfqpoint{2.148282in}{1.030600in}}%
\pgfpathlineto{\pgfqpoint{2.158262in}{1.032239in}}%
\pgfpathlineto{\pgfqpoint{2.165248in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{2.369125in}{1.065002in}}%
\pgfpathlineto{\pgfqpoint{2.382099in}{1.067462in}}%
\pgfpathlineto{\pgfqpoint{2.419168in}{1.073257in}}%
\pgfpathlineto{\pgfqpoint{2.426154in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{2.435421in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{2.444831in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{2.475626in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{2.486462in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{2.495729in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{2.502857in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{2.523815in}{1.090148in}}%
\pgfpathlineto{\pgfqpoint{2.680929in}{1.112300in}}%
\pgfpathlineto{\pgfqpoint{2.691337in}{1.113573in}}%
\pgfpathlineto{\pgfqpoint{2.698465in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{2.756920in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{2.762480in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{2.770179in}{1.125271in}}%
\pgfpathlineto{\pgfqpoint{2.777450in}{1.126297in}}%
\pgfpathlineto{\pgfqpoint{2.787145in}{1.127487in}}%
\pgfpathlineto{\pgfqpoint{2.800547in}{1.129158in}}%
\pgfpathlineto{\pgfqpoint{2.814519in}{1.131110in}}%
\pgfpathlineto{\pgfqpoint{2.824356in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{2.832198in}{1.133945in}}%
\pgfpathlineto{\pgfqpoint{2.836190in}{1.134584in}}%
\pgfpathlineto{\pgfqpoint{2.844031in}{1.135897in}}%
\pgfpathlineto{\pgfqpoint{2.882953in}{1.141804in}}%
\pgfpathlineto{\pgfqpoint{3.156548in}{1.177067in}}%
\pgfpathlineto{\pgfqpoint{3.168809in}{1.178320in}}%
\pgfpathlineto{\pgfqpoint{3.175510in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{3.186203in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{3.190337in}{1.181404in}}%
\pgfpathlineto{\pgfqpoint{3.198321in}{1.182660in}}%
\pgfpathlineto{\pgfqpoint{3.222701in}{1.185928in}}%
\pgfpathlineto{\pgfqpoint{3.235533in}{1.187696in}}%
\pgfpathlineto{\pgfqpoint{3.240237in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{3.250360in}{1.189841in}}%
\pgfpathlineto{\pgfqpoint{3.429715in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{3.442119in}{1.214111in}}%
\pgfpathlineto{\pgfqpoint{3.468495in}{1.217610in}}%
\pgfpathlineto{\pgfqpoint{3.478189in}{1.218847in}}%
\pgfpathlineto{\pgfqpoint{3.486601in}{1.219845in}}%
\pgfpathlineto{\pgfqpoint{3.506561in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{3.607074in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{3.620476in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{3.627177in}{1.237558in}}%
\pgfpathlineto{\pgfqpoint{3.651129in}{1.240897in}}%
\pgfpathlineto{\pgfqpoint{3.674510in}{1.243711in}}%
\pgfpathlineto{\pgfqpoint{4.149559in}{1.314874in}}%
\pgfpathlineto{\pgfqpoint{4.152838in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{4.160965in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{4.166525in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{4.173939in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{4.191617in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{4.200029in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{4.285002in}{1.341314in}}%
\pgfpathlineto{\pgfqpoint{4.302823in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{4.307956in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{4.310380in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{4.334046in}{1.352654in}}%
\pgfpathlineto{\pgfqpoint{4.337611in}{1.353287in}}%
\pgfpathlineto{\pgfqpoint{4.343741in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{4.466068in}{1.380916in}}%
\pgfpathlineto{\pgfqpoint{4.467493in}{1.381405in}}%
\pgfpathlineto{\pgfqpoint{4.473054in}{1.382554in}}%
\pgfpathlineto{\pgfqpoint{4.492871in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{4.495152in}{1.387505in}}%
\pgfpathlineto{\pgfqpoint{4.515398in}{1.392065in}}%
\pgfpathlineto{\pgfqpoint{4.517251in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{4.526518in}{1.394506in}}%
\pgfpathlineto{\pgfqpoint{4.531508in}{1.395698in}}%
\pgfpathlineto{\pgfqpoint{4.550185in}{1.399586in}}%
\pgfpathlineto{\pgfqpoint{4.554320in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{4.557314in}{1.401303in}}%
\pgfpathlineto{\pgfqpoint{4.576703in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{4.580980in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{4.598089in}{1.408649in}}%
\pgfpathlineto{\pgfqpoint{4.602509in}{1.409792in}}%
\pgfpathlineto{\pgfqpoint{4.615055in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{4.621898in}{1.414253in}}%
\pgfpathlineto{\pgfqpoint{4.642286in}{1.418603in}}%
\pgfpathlineto{\pgfqpoint{4.647134in}{1.419684in}}%
\pgfpathlineto{\pgfqpoint{4.650983in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{4.655403in}{1.421528in}}%
\pgfpathlineto{\pgfqpoint{4.662959in}{1.423369in}}%
\pgfpathlineto{\pgfqpoint{4.669660in}{1.424690in}}%
\pgfpathlineto{\pgfqpoint{4.671941in}{1.425363in}}%
\pgfpathlineto{\pgfqpoint{4.678499in}{1.426785in}}%
\pgfpathlineto{\pgfqpoint{4.772026in}{1.448750in}}%
\pgfpathlineto{\pgfqpoint{4.774307in}{1.449400in}}%
\pgfpathlineto{\pgfqpoint{4.778442in}{1.450628in}}%
\pgfpathlineto{\pgfqpoint{4.783860in}{1.451896in}}%
\pgfpathlineto{\pgfqpoint{4.794838in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{4.815938in}{1.459960in}}%
\pgfpathlineto{\pgfqpoint{4.817649in}{1.460566in}}%
\pgfpathlineto{\pgfqpoint{4.836896in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{4.849158in}{1.465891in}}%
\pgfpathlineto{\pgfqpoint{4.863842in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{4.873110in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{4.874535in}{1.470192in}}%
\pgfpathlineto{\pgfqpoint{4.888080in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{4.891929in}{1.472976in}}%
\pgfpathlineto{\pgfqpoint{4.908610in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{4.916736in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{4.919445in}{1.477534in}}%
\pgfpathlineto{\pgfqpoint{5.063585in}{1.500440in}}%
\pgfpathlineto{\pgfqpoint{5.066294in}{1.501058in}}%
\pgfpathlineto{\pgfqpoint{5.069288in}{1.501525in}}%
\pgfpathlineto{\pgfqpoint{5.077129in}{1.502749in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{5.112060in}{1.508419in}}%
\pgfpathlineto{\pgfqpoint{5.123465in}{1.510278in}}%
\pgfpathlineto{\pgfqpoint{5.135156in}{1.512397in}}%
\pgfpathlineto{\pgfqpoint{5.143710in}{1.513989in}}%
\pgfpathlineto{\pgfqpoint{5.150269in}{1.515165in}}%
\pgfpathlineto{\pgfqpoint{5.152978in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{5.159251in}{1.516767in}}%
\pgfpathlineto{\pgfqpoint{5.161960in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{5.173080in}{1.519719in}}%
\pgfpathlineto{\pgfqpoint{5.174934in}{1.520200in}}%
\pgfpathlineto{\pgfqpoint{5.478041in}{1.575459in}}%
\pgfpathlineto{\pgfqpoint{5.480892in}{1.575953in}}%
\pgfpathlineto{\pgfqpoint{5.486880in}{1.577045in}}%
\pgfpathlineto{\pgfqpoint{5.491870in}{1.578171in}}%
\pgfpathlineto{\pgfqpoint{5.494722in}{1.578830in}}%
\pgfpathlineto{\pgfqpoint{5.498428in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{5.499997in}{1.580366in}}%
\pgfpathlineto{\pgfqpoint{5.507410in}{1.581539in}}%
\pgfpathlineto{\pgfqpoint{5.516535in}{1.583304in}}%
\pgfpathlineto{\pgfqpoint{5.519957in}{1.584383in}}%
\pgfpathlineto{\pgfqpoint{5.523521in}{1.585459in}}%
\pgfpathlineto{\pgfqpoint{5.531363in}{1.587754in}}%
\pgfpathlineto{\pgfqpoint{5.538919in}{1.589231in}}%
\pgfpathlineto{\pgfqpoint{5.556883in}{1.592458in}}%
\pgfpathlineto{\pgfqpoint{5.566150in}{1.594793in}}%
\pgfpathlineto{\pgfqpoint{5.570712in}{1.595979in}}%
\pgfpathlineto{\pgfqpoint{5.578269in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{5.597088in}{1.602282in}}%
\pgfpathlineto{\pgfqpoint{5.602363in}{1.603725in}}%
\pgfpathlineto{\pgfqpoint{5.607638in}{1.605739in}}%
\pgfpathlineto{\pgfqpoint{5.609207in}{1.606444in}}%
\pgfpathlineto{\pgfqpoint{5.612058in}{1.607332in}}%
\pgfpathlineto{\pgfqpoint{5.651550in}{1.619397in}}%
\pgfpathlineto{\pgfqpoint{5.667661in}{1.623738in}}%
\pgfpathlineto{\pgfqpoint{5.669372in}{1.624253in}}%
\pgfpathlineto{\pgfqpoint{5.676928in}{1.626539in}}%
\pgfpathlineto{\pgfqpoint{5.683772in}{1.627948in}}%
\pgfpathlineto{\pgfqpoint{5.686908in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{5.704302in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{5.709007in}{1.634954in}}%
\pgfpathlineto{\pgfqpoint{5.712428in}{1.636073in}}%
\pgfpathlineto{\pgfqpoint{5.716706in}{1.637197in}}%
\pgfpathlineto{\pgfqpoint{5.720983in}{1.638074in}}%
\pgfpathlineto{\pgfqpoint{5.743652in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{5.751636in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{5.850010in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{5.852291in}{1.679828in}}%
\pgfpathlineto{\pgfqpoint{5.855570in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{1.692677in}}%
\pgfpathlineto{\pgfqpoint{5.861416in}{1.695289in}}%
\pgfpathlineto{\pgfqpoint{5.861701in}{1.695439in}}%
\pgfpathlineto{\pgfqpoint{5.863127in}{1.698436in}}%
\pgfpathlineto{\pgfqpoint{5.864410in}{1.700374in}}%
\pgfpathlineto{\pgfqpoint{5.866833in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{5.868402in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{5.872394in}{1.712108in}}%
\pgfpathlineto{\pgfqpoint{5.876813in}{1.718466in}}%
\pgfpathlineto{\pgfqpoint{5.876956in}{1.718504in}}%
\pgfpathlineto{\pgfqpoint{5.878382in}{1.721363in}}%
\pgfpathlineto{\pgfqpoint{5.882944in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{5.885653in}{1.729504in}}%
\pgfpathlineto{\pgfqpoint{5.887506in}{1.731228in}}%
\pgfpathlineto{\pgfqpoint{5.891356in}{1.737042in}}%
\pgfpathlineto{\pgfqpoint{5.892781in}{1.740534in}}%
\pgfpathlineto{\pgfqpoint{5.893922in}{1.742233in}}%
\pgfpathlineto{\pgfqpoint{5.895348in}{1.744147in}}%
\pgfpathlineto{\pgfqpoint{5.896203in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{5.898199in}{1.749128in}}%
\pgfpathlineto{\pgfqpoint{5.902049in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{5.903617in}{1.757192in}}%
\pgfpathlineto{\pgfqpoint{5.905328in}{1.759741in}}%
\pgfpathlineto{\pgfqpoint{5.915593in}{1.771197in}}%
\pgfpathlineto{\pgfqpoint{5.919727in}{1.777362in}}%
\pgfpathlineto{\pgfqpoint{5.921438in}{1.781520in}}%
\pgfpathlineto{\pgfqpoint{5.924860in}{1.786365in}}%
\pgfpathlineto{\pgfqpoint{5.928995in}{1.791409in}}%
\pgfpathlineto{\pgfqpoint{5.930705in}{1.793725in}}%
\pgfpathlineto{\pgfqpoint{5.933414in}{1.797061in}}%
\pgfpathlineto{\pgfqpoint{5.935410in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{5.936266in}{1.799657in}}%
\pgfpathlineto{\pgfqpoint{5.941256in}{1.806882in}}%
\pgfpathlineto{\pgfqpoint{5.942681in}{1.810158in}}%
\pgfpathlineto{\pgfqpoint{5.943109in}{1.810893in}}%
\pgfpathlineto{\pgfqpoint{5.944677in}{1.813783in}}%
\pgfpathlineto{\pgfqpoint{5.947101in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{5.949097in}{1.820900in}}%
\pgfpathlineto{\pgfqpoint{5.951663in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{5.954515in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{5.955941in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{5.957937in}{1.832562in}}%
\pgfpathlineto{\pgfqpoint{5.971338in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{5.972194in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{5.972764in}{1.853278in}}%
\pgfpathlineto{\pgfqpoint{5.974190in}{1.856309in}}%
\pgfpathlineto{\pgfqpoint{5.982031in}{1.869965in}}%
\pgfpathlineto{\pgfqpoint{5.990015in}{1.887856in}}%
\pgfpathlineto{\pgfqpoint{5.990871in}{1.891582in}}%
\pgfpathlineto{\pgfqpoint{5.993294in}{1.900893in}}%
\pgfpathlineto{\pgfqpoint{5.994720in}{1.903183in}}%
\pgfpathlineto{\pgfqpoint{5.996716in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{5.998284in}{1.912509in}}%
\pgfpathlineto{\pgfqpoint{6.000423in}{1.922946in}}%
\pgfpathlineto{\pgfqpoint{6.002134in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{6.005841in}{1.959166in}}%
\pgfpathlineto{\pgfqpoint{6.007266in}{1.970216in}}%
\pgfpathlineto{\pgfqpoint{6.010688in}{2.072897in}}%
\pgfpathlineto{\pgfqpoint{6.010831in}{2.073034in}}%
\pgfpathlineto{\pgfqpoint{6.011258in}{2.095468in}}%
\pgfpathlineto{\pgfqpoint{6.012827in}{2.197676in}}%
\pgfpathlineto{\pgfqpoint{6.014965in}{2.261734in}}%
\pgfpathlineto{\pgfqpoint{6.021666in}{2.365822in}}%
\pgfpathlineto{\pgfqpoint{6.026228in}{2.411118in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{2.421561in}}%
\pgfpathlineto{\pgfqpoint{6.027939in}{2.421561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.826736in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{1.042639in}{0.830343in}}%
\pgfpathlineto{\pgfqpoint{1.051906in}{0.833460in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{1.069585in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{1.083985in}{0.841217in}}%
\pgfpathlineto{\pgfqpoint{1.091256in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.095248in}{0.843636in}}%
\pgfpathlineto{\pgfqpoint{1.103232in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{1.108650in}{0.845916in}}%
\pgfpathlineto{\pgfqpoint{1.116919in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{1.223563in}{0.859360in}}%
\pgfpathlineto{\pgfqpoint{1.239103in}{0.860561in}}%
\pgfpathlineto{\pgfqpoint{1.266192in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.336764in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{1.350594in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.359861in}{0.870052in}}%
\pgfpathlineto{\pgfqpoint{1.441840in}{0.876544in}}%
\pgfpathlineto{\pgfqpoint{1.471067in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{1.477055in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{1.493023in}{0.880341in}}%
\pgfpathlineto{\pgfqpoint{1.554329in}{0.884832in}}%
\pgfpathlineto{\pgfqpoint{1.560317in}{0.885291in}}%
\pgfpathlineto{\pgfqpoint{1.588261in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{1.592680in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{1.605940in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{1.613924in}{0.890066in}}%
\pgfpathlineto{\pgfqpoint{1.650279in}{0.893537in}}%
\pgfpathlineto{\pgfqpoint{1.655412in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{1.671950in}{0.895177in}}%
\pgfpathlineto{\pgfqpoint{1.683498in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{1.697613in}{0.897395in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{0.908447in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{1.827781in}{0.910130in}}%
\pgfpathlineto{\pgfqpoint{1.832343in}{0.910732in}}%
\pgfpathlineto{\pgfqpoint{1.848169in}{0.912230in}}%
\pgfpathlineto{\pgfqpoint{1.858434in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{1.871265in}{0.914207in}}%
\pgfpathlineto{\pgfqpoint{1.878679in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{1.905197in}{0.917393in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.918285in}}%
\pgfpathlineto{\pgfqpoint{1.927581in}{0.919399in}}%
\pgfpathlineto{\pgfqpoint{1.934567in}{0.920198in}}%
\pgfpathlineto{\pgfqpoint{1.948824in}{0.921579in}}%
\pgfpathlineto{\pgfqpoint{1.962083in}{0.922822in}}%
\pgfpathlineto{\pgfqpoint{1.975628in}{0.924215in}}%
\pgfpathlineto{\pgfqpoint{1.983612in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{1.993592in}{0.926236in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{0.930630in}}%
\pgfpathlineto{\pgfqpoint{2.056893in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{2.078279in}{0.933354in}}%
\pgfpathlineto{\pgfqpoint{2.086121in}{0.933982in}}%
\pgfpathlineto{\pgfqpoint{2.161256in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{0.940530in}}%
\pgfpathlineto{\pgfqpoint{2.194760in}{0.941822in}}%
\pgfpathlineto{\pgfqpoint{2.207592in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{2.250220in}{0.945772in}}%
\pgfpathlineto{\pgfqpoint{2.297554in}{0.949073in}}%
\pgfpathlineto{\pgfqpoint{2.312809in}{0.950254in}}%
\pgfpathlineto{\pgfqpoint{2.388230in}{0.955081in}}%
\pgfpathlineto{\pgfqpoint{2.393220in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{2.412895in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{2.441266in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{2.465504in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{2.508845in}{0.963443in}}%
\pgfpathlineto{\pgfqpoint{2.549906in}{0.966201in}}%
\pgfpathlineto{\pgfqpoint{2.568725in}{0.967548in}}%
\pgfpathlineto{\pgfqpoint{2.617342in}{0.971208in}}%
\pgfpathlineto{\pgfqpoint{2.645571in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{2.650704in}{0.973789in}}%
\pgfpathlineto{\pgfqpoint{2.680929in}{0.976007in}}%
\pgfpathlineto{\pgfqpoint{2.703741in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{2.742235in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{2.757348in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{2.789996in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{2.821362in}{0.985918in}}%
\pgfpathlineto{\pgfqpoint{2.846882in}{0.987564in}}%
\pgfpathlineto{\pgfqpoint{2.871405in}{0.989266in}}%
\pgfpathlineto{\pgfqpoint{3.138299in}{1.006572in}}%
\pgfpathlineto{\pgfqpoint{3.157261in}{1.007694in}}%
\pgfpathlineto{\pgfqpoint{3.196468in}{1.010101in}}%
\pgfpathlineto{\pgfqpoint{3.238669in}{1.012804in}}%
\pgfpathlineto{\pgfqpoint{3.281441in}{1.015536in}}%
\pgfpathlineto{\pgfqpoint{3.305107in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{3.334762in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{3.338897in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{3.374968in}{1.021259in}}%
\pgfpathlineto{\pgfqpoint{3.431426in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{3.447109in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{3.545483in}{1.031736in}}%
\pgfpathlineto{\pgfqpoint{3.564588in}{1.032862in}}%
\pgfpathlineto{\pgfqpoint{3.655406in}{1.038081in}}%
\pgfpathlineto{\pgfqpoint{3.670946in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{3.688625in}{1.040051in}}%
\pgfpathlineto{\pgfqpoint{3.696752in}{1.040520in}}%
\pgfpathlineto{\pgfqpoint{3.826064in}{1.048113in}}%
\pgfpathlineto{\pgfqpoint{3.830769in}{1.048387in}}%
\pgfpathlineto{\pgfqpoint{4.323068in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{4.326205in}{1.078210in}}%
\pgfpathlineto{\pgfqpoint{4.349444in}{1.079486in}}%
\pgfpathlineto{\pgfqpoint{4.372826in}{1.081035in}}%
\pgfpathlineto{\pgfqpoint{4.399772in}{1.082655in}}%
\pgfpathlineto{\pgfqpoint{4.444967in}{1.085555in}}%
\pgfpathlineto{\pgfqpoint{4.504847in}{1.089101in}}%
\pgfpathlineto{\pgfqpoint{4.526803in}{1.090433in}}%
\pgfpathlineto{\pgfqpoint{4.557741in}{1.092478in}}%
\pgfpathlineto{\pgfqpoint{4.565440in}{1.093019in}}%
\pgfpathlineto{\pgfqpoint{4.607784in}{1.095998in}}%
\pgfpathlineto{\pgfqpoint{4.633019in}{1.097571in}}%
\pgfpathlineto{\pgfqpoint{4.639720in}{1.098069in}}%
\pgfpathlineto{\pgfqpoint{5.018105in}{1.126224in}}%
\pgfpathlineto{\pgfqpoint{5.024378in}{1.126698in}}%
\pgfpathlineto{\pgfqpoint{5.053605in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{5.072852in}{1.130557in}}%
\pgfpathlineto{\pgfqpoint{5.181064in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{5.184486in}{1.139884in}}%
\pgfpathlineto{\pgfqpoint{5.208153in}{1.141721in}}%
\pgfpathlineto{\pgfqpoint{5.236525in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{5.343453in}{1.154432in}}%
\pgfpathlineto{\pgfqpoint{5.349013in}{1.154914in}}%
\pgfpathlineto{\pgfqpoint{5.392213in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{5.394922in}{1.159265in}}%
\pgfpathlineto{\pgfqpoint{5.418874in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{5.428426in}{1.162140in}}%
\pgfpathlineto{\pgfqpoint{5.464211in}{1.165585in}}%
\pgfpathlineto{\pgfqpoint{5.477613in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{5.494151in}{1.168731in}}%
\pgfpathlineto{\pgfqpoint{5.519957in}{1.171673in}}%
\pgfpathlineto{\pgfqpoint{5.525375in}{1.172295in}}%
\pgfpathlineto{\pgfqpoint{5.546618in}{1.174939in}}%
\pgfpathlineto{\pgfqpoint{5.552748in}{1.175662in}}%
\pgfpathlineto{\pgfqpoint{5.563441in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{5.571568in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{5.617333in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{5.620042in}{1.183200in}}%
\pgfpathlineto{\pgfqpoint{5.630307in}{1.184426in}}%
\pgfpathlineto{\pgfqpoint{5.642996in}{1.186259in}}%
\pgfpathlineto{\pgfqpoint{5.669942in}{1.189459in}}%
\pgfpathlineto{\pgfqpoint{5.680065in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{5.683914in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{5.709434in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{5.712856in}{1.194680in}}%
\pgfpathlineto{\pgfqpoint{5.756198in}{1.200713in}}%
\pgfpathlineto{\pgfqpoint{5.771310in}{1.203222in}}%
\pgfpathlineto{\pgfqpoint{5.922864in}{1.230492in}}%
\pgfpathlineto{\pgfqpoint{5.925858in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{5.936836in}{1.234016in}}%
\pgfpathlineto{\pgfqpoint{5.940543in}{1.235091in}}%
\pgfpathlineto{\pgfqpoint{5.948384in}{1.237172in}}%
\pgfpathlineto{\pgfqpoint{5.952234in}{1.238324in}}%
\pgfpathlineto{\pgfqpoint{5.955513in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{5.961358in}{1.241057in}}%
\pgfpathlineto{\pgfqpoint{5.994578in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{6.001706in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{6.003987in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{6.009120in}{1.265301in}}%
\pgfpathlineto{\pgfqpoint{6.011401in}{1.268410in}}%
\pgfpathlineto{\pgfqpoint{6.012399in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{6.015678in}{1.275345in}}%
\pgfpathlineto{\pgfqpoint{6.016391in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{6.018102in}{1.283086in}}%
\pgfpathlineto{\pgfqpoint{6.020811in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{6.022664in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{6.022949in}{1.375826in}}%
\pgfpathlineto{\pgfqpoint{6.029365in}{1.425682in}}%
\pgfpathlineto{\pgfqpoint{6.029935in}{1.433792in}}%
\pgfpathlineto{\pgfqpoint{6.030933in}{1.452215in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{1.568102in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{1.568102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.827887in}}%
\pgfpathlineto{\pgfqpoint{1.042782in}{0.833157in}}%
\pgfpathlineto{\pgfqpoint{1.044920in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.048200in}{0.835481in}}%
\pgfpathlineto{\pgfqpoint{1.067589in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{0.846304in}}%
\pgfpathlineto{\pgfqpoint{1.099953in}{0.853153in}}%
\pgfpathlineto{\pgfqpoint{1.103660in}{0.854145in}}%
\pgfpathlineto{\pgfqpoint{1.107937in}{0.855308in}}%
\pgfpathlineto{\pgfqpoint{1.129038in}{0.860387in}}%
\pgfpathlineto{\pgfqpoint{1.135596in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{0.862680in}}%
\pgfpathlineto{\pgfqpoint{1.185924in}{0.871054in}}%
\pgfpathlineto{\pgfqpoint{1.195904in}{0.872548in}}%
\pgfpathlineto{\pgfqpoint{1.199325in}{0.873194in}}%
\pgfpathlineto{\pgfqpoint{1.226271in}{0.876856in}}%
\pgfpathlineto{\pgfqpoint{1.227982in}{0.877291in}}%
\pgfpathlineto{\pgfqpoint{1.239531in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.242667in}{0.879262in}}%
\pgfpathlineto{\pgfqpoint{1.298128in}{0.885251in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{0.886095in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{1.334768in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{1.360289in}{0.892245in}}%
\pgfpathlineto{\pgfqpoint{1.444691in}{0.902050in}}%
\pgfpathlineto{\pgfqpoint{1.453958in}{0.903050in}}%
\pgfpathlineto{\pgfqpoint{1.489744in}{0.906669in}}%
\pgfpathlineto{\pgfqpoint{1.502290in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{1.524246in}{0.910418in}}%
\pgfpathlineto{\pgfqpoint{1.530947in}{0.911215in}}%
\pgfpathlineto{\pgfqpoint{1.550907in}{0.913275in}}%
\pgfpathlineto{\pgfqpoint{1.732543in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{1.735109in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{1.750365in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{1.752931in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{0.943436in}}%
\pgfpathlineto{\pgfqpoint{1.776455in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{1.862283in}{0.960672in}}%
\pgfpathlineto{\pgfqpoint{1.865277in}{0.961016in}}%
\pgfpathlineto{\pgfqpoint{1.890227in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{1.893934in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{1.901063in}{0.968369in}}%
\pgfpathlineto{\pgfqpoint{1.909902in}{0.970209in}}%
\pgfpathlineto{\pgfqpoint{1.913181in}{0.970723in}}%
\pgfpathlineto{\pgfqpoint{1.918456in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{2.017259in}{0.992242in}}%
\pgfpathlineto{\pgfqpoint{2.019397in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{2.029520in}{0.994235in}}%
\pgfpathlineto{\pgfqpoint{2.032086in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{2.038217in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{2.054042in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{2.067016in}{1.001237in}}%
\pgfpathlineto{\pgfqpoint{2.074715in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{2.087689in}{1.004635in}}%
\pgfpathlineto{\pgfqpoint{2.158547in}{1.016998in}}%
\pgfpathlineto{\pgfqpoint{2.168812in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{2.174943in}{1.019306in}}%
\pgfpathlineto{\pgfqpoint{2.188487in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{2.196043in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{2.204455in}{1.024731in}}%
\pgfpathlineto{\pgfqpoint{2.207306in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{2.214435in}{1.026629in}}%
\pgfpathlineto{\pgfqpoint{2.243662in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{2.251646in}{1.033395in}}%
\pgfpathlineto{\pgfqpoint{2.273460in}{1.037661in}}%
\pgfpathlineto{\pgfqpoint{2.275170in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{2.282299in}{1.039401in}}%
\pgfpathlineto{\pgfqpoint{2.289428in}{1.040761in}}%
\pgfpathlineto{\pgfqpoint{2.308960in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{2.323502in}{1.045257in}}%
\pgfpathlineto{\pgfqpoint{2.335621in}{1.047720in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{2.518968in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{2.581272in}{1.089852in}}%
\pgfpathlineto{\pgfqpoint{2.583695in}{1.090177in}}%
\pgfpathlineto{\pgfqpoint{2.619909in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{2.630174in}{1.098130in}}%
\pgfpathlineto{\pgfqpoint{2.636447in}{1.099400in}}%
\pgfpathlineto{\pgfqpoint{2.657690in}{1.102640in}}%
\pgfpathlineto{\pgfqpoint{2.659829in}{1.103083in}}%
\pgfpathlineto{\pgfqpoint{2.675369in}{1.105425in}}%
\pgfpathlineto{\pgfqpoint{2.678505in}{1.105789in}}%
\pgfpathlineto{\pgfqpoint{2.689341in}{1.107500in}}%
\pgfpathlineto{\pgfqpoint{2.704168in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{2.708160in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{2.721134in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{2.723273in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{2.730972in}{1.114903in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{2.751930in}{1.118117in}}%
\pgfpathlineto{\pgfqpoint{2.760769in}{1.119571in}}%
\pgfpathlineto{\pgfqpoint{2.774028in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{2.783866in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{2.788998in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{2.803256in}{1.125612in}}%
\pgfpathlineto{\pgfqpoint{2.805109in}{1.126063in}}%
\pgfpathlineto{\pgfqpoint{2.826210in}{1.128765in}}%
\pgfpathlineto{\pgfqpoint{2.830914in}{1.129452in}}%
\pgfpathlineto{\pgfqpoint{2.843176in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{2.849164in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{2.877678in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{1.136361in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{1.149244in}}%
\pgfpathlineto{\pgfqpoint{2.999434in}{1.154512in}}%
\pgfpathlineto{\pgfqpoint{3.003569in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{3.012408in}{1.156743in}}%
\pgfpathlineto{\pgfqpoint{3.061880in}{1.163927in}}%
\pgfpathlineto{\pgfqpoint{3.068011in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{3.086118in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{3.225695in}{1.187422in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.188667in}}%
\pgfpathlineto{\pgfqpoint{3.236816in}{1.189192in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{1.190655in}}%
\pgfpathlineto{\pgfqpoint{3.251643in}{1.191462in}}%
\pgfpathlineto{\pgfqpoint{3.260625in}{1.192637in}}%
\pgfpathlineto{\pgfqpoint{3.276593in}{1.194788in}}%
\pgfpathlineto{\pgfqpoint{3.475481in}{1.225552in}}%
\pgfpathlineto{\pgfqpoint{3.486031in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{3.495013in}{1.228029in}}%
\pgfpathlineto{\pgfqpoint{3.530656in}{1.233343in}}%
\pgfpathlineto{\pgfqpoint{3.536501in}{1.234179in}}%
\pgfpathlineto{\pgfqpoint{3.544770in}{1.235389in}}%
\pgfpathlineto{\pgfqpoint{3.550758in}{1.236292in}}%
\pgfpathlineto{\pgfqpoint{3.557602in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{3.559313in}{1.237812in}}%
\pgfpathlineto{\pgfqpoint{3.594100in}{1.242449in}}%
\pgfpathlineto{\pgfqpoint{3.629458in}{1.246395in}}%
\pgfpathlineto{\pgfqpoint{3.631454in}{1.246828in}}%
\pgfpathlineto{\pgfqpoint{3.635018in}{1.247434in}}%
\pgfpathlineto{\pgfqpoint{3.643858in}{1.248619in}}%
\pgfpathlineto{\pgfqpoint{3.661394in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{3.666669in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{3.681069in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{3.686486in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{3.704023in}{1.257769in}}%
\pgfpathlineto{\pgfqpoint{3.780013in}{1.269923in}}%
\pgfpathlineto{\pgfqpoint{3.784433in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.271661in}}%
\pgfpathlineto{\pgfqpoint{3.807245in}{1.273850in}}%
\pgfpathlineto{\pgfqpoint{3.815229in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{3.822072in}{1.276118in}}%
\pgfpathlineto{\pgfqpoint{3.831339in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{3.837327in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{3.846879in}{1.279853in}}%
\pgfpathlineto{\pgfqpoint{3.849873in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{3.867267in}{1.282729in}}%
\pgfpathlineto{\pgfqpoint{3.876107in}{1.284094in}}%
\pgfpathlineto{\pgfqpoint{3.879243in}{1.284555in}}%
\pgfpathlineto{\pgfqpoint{3.906617in}{1.288598in}}%
\pgfpathlineto{\pgfqpoint{3.919734in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{3.926862in}{1.292072in}}%
\pgfpathlineto{\pgfqpoint{3.940834in}{1.294134in}}%
\pgfpathlineto{\pgfqpoint{3.955519in}{1.296037in}}%
\pgfpathlineto{\pgfqpoint{4.003138in}{1.303326in}}%
\pgfpathlineto{\pgfqpoint{4.010979in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{4.024666in}{1.307834in}}%
\pgfpathlineto{\pgfqpoint{4.030226in}{1.308960in}}%
\pgfpathlineto{\pgfqpoint{4.036357in}{1.310016in}}%
\pgfpathlineto{\pgfqpoint{4.044198in}{1.311627in}}%
\pgfpathlineto{\pgfqpoint{4.046052in}{1.312090in}}%
\pgfpathlineto{\pgfqpoint{4.058171in}{1.314459in}}%
\pgfpathlineto{\pgfqpoint{4.068863in}{1.316355in}}%
\pgfpathlineto{\pgfqpoint{4.088111in}{1.319298in}}%
\pgfpathlineto{\pgfqpoint{4.092958in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{4.101227in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{4.109781in}{1.323071in}}%
\pgfpathlineto{\pgfqpoint{4.112918in}{1.323899in}}%
\pgfpathlineto{\pgfqpoint{4.123183in}{1.325488in}}%
\pgfpathlineto{\pgfqpoint{4.126177in}{1.325921in}}%
\pgfpathlineto{\pgfqpoint{4.138296in}{1.327965in}}%
\pgfpathlineto{\pgfqpoint{4.146707in}{1.329185in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{4.241375in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{4.259767in}{1.351310in}}%
\pgfpathlineto{\pgfqpoint{4.265755in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{4.275022in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{4.280012in}{1.356074in}}%
\pgfpathlineto{\pgfqpoint{4.287853in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{4.290134in}{1.358654in}}%
\pgfpathlineto{\pgfqpoint{4.300685in}{1.361137in}}%
\pgfpathlineto{\pgfqpoint{4.303536in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{4.311520in}{1.363836in}}%
\pgfpathlineto{\pgfqpoint{4.315512in}{1.364859in}}%
\pgfpathlineto{\pgfqpoint{4.317366in}{1.365319in}}%
\pgfpathlineto{\pgfqpoint{4.329342in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{4.331765in}{1.368294in}}%
\pgfpathlineto{\pgfqpoint{4.335044in}{1.369428in}}%
\pgfpathlineto{\pgfqpoint{4.340177in}{1.370442in}}%
\pgfpathlineto{\pgfqpoint{4.367551in}{1.376520in}}%
\pgfpathlineto{\pgfqpoint{4.373967in}{1.377757in}}%
\pgfpathlineto{\pgfqpoint{4.378386in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.385230in}{1.379898in}}%
\pgfpathlineto{\pgfqpoint{4.388224in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{4.391788in}{1.381475in}}%
\pgfpathlineto{\pgfqpoint{4.393356in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{4.398204in}{1.382926in}}%
\pgfpathlineto{\pgfqpoint{4.405190in}{1.384179in}}%
\pgfpathlineto{\pgfqpoint{4.416738in}{1.386765in}}%
\pgfpathlineto{\pgfqpoint{4.425007in}{1.388733in}}%
\pgfpathlineto{\pgfqpoint{4.427431in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{4.450955in}{1.395646in}}%
\pgfpathlineto{\pgfqpoint{4.453807in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{4.458369in}{1.397862in}}%
\pgfpathlineto{\pgfqpoint{4.481751in}{1.403975in}}%
\pgfpathlineto{\pgfqpoint{4.492586in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{4.515968in}{1.411366in}}%
\pgfpathlineto{\pgfqpoint{4.519532in}{1.412658in}}%
\pgfpathlineto{\pgfqpoint{4.525092in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{4.538352in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{4.540062in}{1.417755in}}%
\pgfpathlineto{\pgfqpoint{4.548332in}{1.419889in}}%
\pgfpathlineto{\pgfqpoint{4.549900in}{1.420475in}}%
\pgfpathlineto{\pgfqpoint{4.562018in}{1.423263in}}%
\pgfpathlineto{\pgfqpoint{4.564442in}{1.423890in}}%
\pgfpathlineto{\pgfqpoint{4.582834in}{1.428559in}}%
\pgfpathlineto{\pgfqpoint{4.587681in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{4.591388in}{1.431210in}}%
\pgfpathlineto{\pgfqpoint{4.596663in}{1.432448in}}%
\pgfpathlineto{\pgfqpoint{4.599800in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{4.604790in}{1.434848in}}%
\pgfpathlineto{\pgfqpoint{4.613487in}{1.436348in}}%
\pgfpathlineto{\pgfqpoint{4.619047in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{4.621756in}{1.438396in}}%
\pgfpathlineto{\pgfqpoint{4.633732in}{1.440955in}}%
\pgfpathlineto{\pgfqpoint{4.664527in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{4.666666in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{4.670801in}{1.451081in}}%
\pgfpathlineto{\pgfqpoint{4.678642in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{4.685200in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{4.692044in}{1.456205in}}%
\pgfpathlineto{\pgfqpoint{4.695323in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{4.715425in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{4.717564in}{1.461425in}}%
\pgfpathlineto{\pgfqpoint{4.724265in}{1.462989in}}%
\pgfpathlineto{\pgfqpoint{4.726118in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{4.787567in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{4.789848in}{1.480553in}}%
\pgfpathlineto{\pgfqpoint{4.794125in}{1.481697in}}%
\pgfpathlineto{\pgfqpoint{4.795693in}{1.482275in}}%
\pgfpathlineto{\pgfqpoint{4.814370in}{1.486797in}}%
\pgfpathlineto{\pgfqpoint{4.817792in}{1.487468in}}%
\pgfpathlineto{\pgfqpoint{4.822924in}{1.488798in}}%
\pgfpathlineto{\pgfqpoint{4.874820in}{1.504083in}}%
\pgfpathlineto{\pgfqpoint{4.877814in}{1.504800in}}%
\pgfpathlineto{\pgfqpoint{4.883517in}{1.506203in}}%
\pgfpathlineto{\pgfqpoint{4.886939in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{4.891786in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{4.919873in}{1.515597in}}%
\pgfpathlineto{\pgfqpoint{4.926574in}{1.517058in}}%
\pgfpathlineto{\pgfqpoint{4.929425in}{1.517693in}}%
\pgfpathlineto{\pgfqpoint{4.934843in}{1.519533in}}%
\pgfpathlineto{\pgfqpoint{4.937267in}{1.520038in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.526237in}}%
\pgfpathlineto{\pgfqpoint{4.966637in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{4.969631in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{4.975048in}{1.530428in}}%
\pgfpathlineto{\pgfqpoint{4.984315in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{4.995008in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{5.000426in}{1.538490in}}%
\pgfpathlineto{\pgfqpoint{5.010834in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{5.014255in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{5.022097in}{1.544472in}}%
\pgfpathlineto{\pgfqpoint{5.150982in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{5.153120in}{1.584145in}}%
\pgfpathlineto{\pgfqpoint{5.172082in}{1.589800in}}%
\pgfpathlineto{\pgfqpoint{5.175361in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{5.179353in}{1.592386in}}%
\pgfpathlineto{\pgfqpoint{5.188763in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{5.205586in}{1.598658in}}%
\pgfpathlineto{\pgfqpoint{5.207868in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{5.211574in}{1.600618in}}%
\pgfpathlineto{\pgfqpoint{5.213998in}{1.601409in}}%
\pgfpathlineto{\pgfqpoint{5.220414in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{5.259764in}{1.614161in}}%
\pgfpathlineto{\pgfqpoint{5.261617in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{5.267890in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{5.273023in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{5.279011in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{5.282575in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{5.285284in}{1.622257in}}%
\pgfpathlineto{\pgfqpoint{5.288135in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{1.624097in}}%
\pgfpathlineto{\pgfqpoint{5.294409in}{1.625824in}}%
\pgfpathlineto{\pgfqpoint{5.297260in}{1.626546in}}%
\pgfpathlineto{\pgfqpoint{5.301537in}{1.627701in}}%
\pgfpathlineto{\pgfqpoint{5.306242in}{1.629158in}}%
\pgfpathlineto{\pgfqpoint{5.310234in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{5.318361in}{1.632760in}}%
\pgfpathlineto{\pgfqpoint{5.321497in}{1.633694in}}%
\pgfpathlineto{\pgfqpoint{5.330051in}{1.635954in}}%
\pgfpathlineto{\pgfqpoint{5.347445in}{1.641836in}}%
\pgfpathlineto{\pgfqpoint{5.349869in}{1.643086in}}%
\pgfpathlineto{\pgfqpoint{5.366122in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{5.367690in}{1.650156in}}%
\pgfpathlineto{\pgfqpoint{5.372253in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{5.373678in}{1.652633in}}%
\pgfpathlineto{\pgfqpoint{5.382518in}{1.655175in}}%
\pgfpathlineto{\pgfqpoint{5.384086in}{1.656458in}}%
\pgfpathlineto{\pgfqpoint{5.389646in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{5.393496in}{1.660075in}}%
\pgfpathlineto{\pgfqpoint{5.400339in}{1.662177in}}%
\pgfpathlineto{\pgfqpoint{5.437408in}{1.677447in}}%
\pgfpathlineto{\pgfqpoint{5.440117in}{1.678821in}}%
\pgfpathlineto{\pgfqpoint{5.447958in}{1.681799in}}%
\pgfpathlineto{\pgfqpoint{5.452235in}{1.683191in}}%
\pgfpathlineto{\pgfqpoint{5.454231in}{1.684106in}}%
\pgfpathlineto{\pgfqpoint{5.460647in}{1.686573in}}%
\pgfpathlineto{\pgfqpoint{5.568716in}{1.734543in}}%
\pgfpathlineto{\pgfqpoint{5.572851in}{1.735815in}}%
\pgfpathlineto{\pgfqpoint{5.577128in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{5.585825in}{1.740885in}}%
\pgfpathlineto{\pgfqpoint{5.616050in}{1.750677in}}%
\pgfpathlineto{\pgfqpoint{5.618616in}{1.751716in}}%
\pgfpathlineto{\pgfqpoint{5.620042in}{1.752567in}}%
\pgfpathlineto{\pgfqpoint{5.626173in}{1.755389in}}%
\pgfpathlineto{\pgfqpoint{5.634869in}{1.758567in}}%
\pgfpathlineto{\pgfqpoint{5.636723in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{5.639432in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{5.642141in}{1.761577in}}%
\pgfpathlineto{\pgfqpoint{5.647273in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{5.656968in}{1.769209in}}%
\pgfpathlineto{\pgfqpoint{5.690187in}{1.786202in}}%
\pgfpathlineto{\pgfqpoint{5.691470in}{1.787797in}}%
\pgfpathlineto{\pgfqpoint{5.720983in}{1.812266in}}%
\pgfpathlineto{\pgfqpoint{5.725688in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{5.727541in}{1.816240in}}%
\pgfpathlineto{\pgfqpoint{5.729965in}{1.817689in}}%
\pgfpathlineto{\pgfqpoint{5.731248in}{1.819059in}}%
\pgfpathlineto{\pgfqpoint{5.733386in}{1.819597in}}%
\pgfpathlineto{\pgfqpoint{5.736951in}{1.820567in}}%
\pgfpathlineto{\pgfqpoint{5.742368in}{1.824904in}}%
\pgfpathlineto{\pgfqpoint{5.744507in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{5.746360in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{5.747929in}{1.828684in}}%
\pgfpathlineto{\pgfqpoint{5.749497in}{1.829610in}}%
\pgfpathlineto{\pgfqpoint{5.752776in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{5.754772in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{5.762186in}{1.838656in}}%
\pgfpathlineto{\pgfqpoint{5.765750in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{5.771596in}{1.844927in}}%
\pgfpathlineto{\pgfqpoint{5.772594in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{5.774732in}{1.846734in}}%
\pgfpathlineto{\pgfqpoint{5.776871in}{1.848149in}}%
\pgfpathlineto{\pgfqpoint{5.778439in}{1.850756in}}%
\pgfpathlineto{\pgfqpoint{5.779722in}{1.852085in}}%
\pgfpathlineto{\pgfqpoint{5.781718in}{1.854952in}}%
\pgfpathlineto{\pgfqpoint{5.783714in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{5.789987in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{5.791556in}{1.864941in}}%
\pgfpathlineto{\pgfqpoint{5.793409in}{1.865853in}}%
\pgfpathlineto{\pgfqpoint{5.796831in}{1.867421in}}%
\pgfpathlineto{\pgfqpoint{5.798827in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{5.800110in}{1.869896in}}%
\pgfpathlineto{\pgfqpoint{5.803389in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{5.804102in}{1.874059in}}%
\pgfpathlineto{\pgfqpoint{5.805528in}{1.876086in}}%
\pgfpathlineto{\pgfqpoint{5.807809in}{1.878448in}}%
\pgfpathlineto{\pgfqpoint{5.809805in}{1.880577in}}%
\pgfpathlineto{\pgfqpoint{5.811230in}{1.881366in}}%
\pgfpathlineto{\pgfqpoint{5.813226in}{1.886811in}}%
\pgfpathlineto{\pgfqpoint{5.815080in}{1.890338in}}%
\pgfpathlineto{\pgfqpoint{5.816078in}{1.891522in}}%
\pgfpathlineto{\pgfqpoint{5.817789in}{1.895710in}}%
\pgfpathlineto{\pgfqpoint{5.823064in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{5.824632in}{1.908203in}}%
\pgfpathlineto{\pgfqpoint{5.827199in}{1.911630in}}%
\pgfpathlineto{\pgfqpoint{5.828624in}{1.913376in}}%
\pgfpathlineto{\pgfqpoint{5.830193in}{1.914184in}}%
\pgfpathlineto{\pgfqpoint{5.831476in}{1.918085in}}%
\pgfpathlineto{\pgfqpoint{5.833187in}{1.919075in}}%
\pgfpathlineto{\pgfqpoint{5.836181in}{1.921945in}}%
\pgfpathlineto{\pgfqpoint{5.838034in}{1.923714in}}%
\pgfpathlineto{\pgfqpoint{5.840458in}{1.927111in}}%
\pgfpathlineto{\pgfqpoint{5.844735in}{1.933080in}}%
\pgfpathlineto{\pgfqpoint{5.845163in}{1.933428in}}%
\pgfpathlineto{\pgfqpoint{5.846731in}{1.936862in}}%
\pgfpathlineto{\pgfqpoint{5.852719in}{1.946815in}}%
\pgfpathlineto{\pgfqpoint{5.855285in}{1.951891in}}%
\pgfpathlineto{\pgfqpoint{5.855855in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{5.857851in}{1.955145in}}%
\pgfpathlineto{\pgfqpoint{5.866976in}{1.967588in}}%
\pgfpathlineto{\pgfqpoint{5.867689in}{1.968635in}}%
\pgfpathlineto{\pgfqpoint{5.868402in}{1.970580in}}%
\pgfpathlineto{\pgfqpoint{5.869970in}{1.975064in}}%
\pgfpathlineto{\pgfqpoint{5.871823in}{1.977840in}}%
\pgfpathlineto{\pgfqpoint{5.872251in}{1.978916in}}%
\pgfpathlineto{\pgfqpoint{5.880520in}{1.987578in}}%
\pgfpathlineto{\pgfqpoint{5.881233in}{1.988495in}}%
\pgfpathlineto{\pgfqpoint{5.883372in}{1.990555in}}%
\pgfpathlineto{\pgfqpoint{5.884370in}{1.992183in}}%
\pgfpathlineto{\pgfqpoint{5.888362in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{5.890358in}{2.001425in}}%
\pgfpathlineto{\pgfqpoint{5.891356in}{2.004309in}}%
\pgfpathlineto{\pgfqpoint{5.893494in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{5.895633in}{2.012733in}}%
\pgfpathlineto{\pgfqpoint{5.896916in}{2.014757in}}%
\pgfpathlineto{\pgfqpoint{5.897771in}{2.015738in}}%
\pgfpathlineto{\pgfqpoint{5.904615in}{2.030634in}}%
\pgfpathlineto{\pgfqpoint{5.906326in}{2.035416in}}%
\pgfpathlineto{\pgfqpoint{5.907751in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{5.909747in}{2.039460in}}%
\pgfpathlineto{\pgfqpoint{5.911886in}{2.042773in}}%
\pgfpathlineto{\pgfqpoint{5.913169in}{2.045816in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.062979in}}%
\pgfpathlineto{\pgfqpoint{5.926571in}{2.066470in}}%
\pgfpathlineto{\pgfqpoint{5.928567in}{2.068335in}}%
\pgfpathlineto{\pgfqpoint{5.932559in}{2.075208in}}%
\pgfpathlineto{\pgfqpoint{5.933557in}{2.076467in}}%
\pgfpathlineto{\pgfqpoint{5.937691in}{2.083041in}}%
\pgfpathlineto{\pgfqpoint{5.939545in}{2.084381in}}%
\pgfpathlineto{\pgfqpoint{5.941113in}{2.085860in}}%
\pgfpathlineto{\pgfqpoint{5.942681in}{2.087753in}}%
\pgfpathlineto{\pgfqpoint{5.945390in}{2.090267in}}%
\pgfpathlineto{\pgfqpoint{5.946816in}{2.091514in}}%
\pgfpathlineto{\pgfqpoint{5.948669in}{2.094088in}}%
\pgfpathlineto{\pgfqpoint{5.948955in}{2.094819in}}%
\pgfpathlineto{\pgfqpoint{5.950665in}{2.097246in}}%
\pgfpathlineto{\pgfqpoint{5.962641in}{2.118949in}}%
\pgfpathlineto{\pgfqpoint{5.964210in}{2.122575in}}%
\pgfpathlineto{\pgfqpoint{5.965921in}{2.125349in}}%
\pgfpathlineto{\pgfqpoint{5.968344in}{2.130229in}}%
\pgfpathlineto{\pgfqpoint{5.968915in}{2.131200in}}%
\pgfpathlineto{\pgfqpoint{5.970483in}{2.134521in}}%
\pgfpathlineto{\pgfqpoint{5.970911in}{2.134955in}}%
\pgfpathlineto{\pgfqpoint{5.972194in}{2.137678in}}%
\pgfpathlineto{\pgfqpoint{5.978324in}{2.142738in}}%
\pgfpathlineto{\pgfqpoint{5.982744in}{2.150804in}}%
\pgfpathlineto{\pgfqpoint{5.984170in}{2.156181in}}%
\pgfpathlineto{\pgfqpoint{5.986023in}{2.157813in}}%
\pgfpathlineto{\pgfqpoint{5.988162in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{5.995433in}{2.179285in}}%
\pgfpathlineto{\pgfqpoint{5.999995in}{2.196008in}}%
\pgfpathlineto{\pgfqpoint{6.001564in}{2.201123in}}%
\pgfpathlineto{\pgfqpoint{6.003132in}{2.207116in}}%
\pgfpathlineto{\pgfqpoint{6.003417in}{2.208079in}}%
\pgfpathlineto{\pgfqpoint{6.008122in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{6.009690in}{2.254478in}}%
\pgfpathlineto{\pgfqpoint{6.011258in}{2.261409in}}%
\pgfpathlineto{\pgfqpoint{6.011829in}{2.264955in}}%
\pgfpathlineto{\pgfqpoint{6.014110in}{2.344853in}}%
\pgfpathlineto{\pgfqpoint{6.014538in}{2.345863in}}%
\pgfpathlineto{\pgfqpoint{6.014823in}{2.352477in}}%
\pgfpathlineto{\pgfqpoint{6.023377in}{2.637876in}}%
\pgfpathlineto{\pgfqpoint{6.025230in}{2.662603in}}%
\pgfpathlineto{\pgfqpoint{6.028082in}{2.682318in}}%
\pgfpathlineto{\pgfqpoint{6.030506in}{2.719152in}}%
\pgfpathlineto{\pgfqpoint{6.030933in}{2.720038in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{2.740593in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{2.740593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.827476in}}%
\pgfpathlineto{\pgfqpoint{1.043210in}{0.831392in}}%
\pgfpathlineto{\pgfqpoint{1.044778in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.059605in}{0.838165in}}%
\pgfpathlineto{\pgfqpoint{1.061459in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{1.068160in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.079423in}{0.844443in}}%
\pgfpathlineto{\pgfqpoint{1.087264in}{0.846082in}}%
\pgfpathlineto{\pgfqpoint{1.091826in}{0.846918in}}%
\pgfpathlineto{\pgfqpoint{1.111929in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{1.114353in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{1.121481in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.127469in}{0.854026in}}%
\pgfpathlineto{\pgfqpoint{1.147715in}{0.857030in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.857802in}}%
\pgfpathlineto{\pgfqpoint{1.162399in}{0.859339in}}%
\pgfpathlineto{\pgfqpoint{1.280306in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{1.298983in}{0.874382in}}%
\pgfpathlineto{\pgfqpoint{1.305114in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{1.373976in}{0.880740in}}%
\pgfpathlineto{\pgfqpoint{1.377540in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{1.392652in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{1.576000in}{0.900310in}}%
\pgfpathlineto{\pgfqpoint{1.579564in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{1.627468in}{0.905284in}}%
\pgfpathlineto{\pgfqpoint{1.678223in}{0.910167in}}%
\pgfpathlineto{\pgfqpoint{1.701177in}{0.912430in}}%
\pgfpathlineto{\pgfqpoint{1.725272in}{0.915103in}}%
\pgfpathlineto{\pgfqpoint{1.891083in}{0.935293in}}%
\pgfpathlineto{\pgfqpoint{1.924444in}{0.938489in}}%
\pgfpathlineto{\pgfqpoint{2.026953in}{0.948220in}}%
\pgfpathlineto{\pgfqpoint{2.030375in}{0.948570in}}%
\pgfpathlineto{\pgfqpoint{2.052616in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{2.083839in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{2.109930in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{2.136448in}{0.958810in}}%
\pgfpathlineto{\pgfqpoint{2.141723in}{0.959377in}}%
\pgfpathlineto{\pgfqpoint{2.162111in}{0.961355in}}%
\pgfpathlineto{\pgfqpoint{2.167957in}{0.961897in}}%
\pgfpathlineto{\pgfqpoint{2.180931in}{0.963125in}}%
\pgfpathlineto{\pgfqpoint{2.206166in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{2.227694in}{0.967849in}}%
\pgfpathlineto{\pgfqpoint{2.230973in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{2.258347in}{0.971194in}}%
\pgfpathlineto{\pgfqpoint{2.309388in}{0.975938in}}%
\pgfpathlineto{\pgfqpoint{2.315803in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{2.407762in}{0.985282in}}%
\pgfpathlineto{\pgfqpoint{2.411611in}{0.985637in}}%
\pgfpathlineto{\pgfqpoint{2.483040in}{0.992074in}}%
\pgfpathlineto{\pgfqpoint{2.489883in}{0.992631in}}%
\pgfpathlineto{\pgfqpoint{2.620051in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{2.633881in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{2.648423in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{2.661112in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{2.664248in}{1.008883in}}%
\pgfpathlineto{\pgfqpoint{2.676509in}{1.010034in}}%
\pgfpathlineto{\pgfqpoint{2.711154in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.730544in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{2.740096in}{1.016094in}}%
\pgfpathlineto{\pgfqpoint{2.757205in}{1.017752in}}%
\pgfpathlineto{\pgfqpoint{2.767470in}{1.018837in}}%
\pgfpathlineto{\pgfqpoint{2.870977in}{1.028615in}}%
\pgfpathlineto{\pgfqpoint{2.874684in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{2.888513in}{1.030265in}}%
\pgfpathlineto{\pgfqpoint{2.902485in}{1.031493in}}%
\pgfpathlineto{\pgfqpoint{2.918311in}{1.033069in}}%
\pgfpathlineto{\pgfqpoint{2.975197in}{1.038833in}}%
\pgfpathlineto{\pgfqpoint{3.007561in}{1.042187in}}%
\pgfpathlineto{\pgfqpoint{3.022816in}{1.043718in}}%
\pgfpathlineto{\pgfqpoint{3.033366in}{1.044903in}}%
\pgfpathlineto{\pgfqpoint{3.041635in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{3.054039in}{1.046822in}}%
\pgfpathlineto{\pgfqpoint{3.059029in}{1.047312in}}%
\pgfpathlineto{\pgfqpoint{3.072858in}{1.048705in}}%
\pgfpathlineto{\pgfqpoint{3.104794in}{1.051852in}}%
\pgfpathlineto{\pgfqpoint{3.220277in}{1.062910in}}%
\pgfpathlineto{\pgfqpoint{3.224412in}{1.063242in}}%
\pgfpathlineto{\pgfqpoint{3.237243in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{3.814943in}{1.117199in}}%
\pgfpathlineto{\pgfqpoint{3.827775in}{1.118329in}}%
\pgfpathlineto{\pgfqpoint{3.850871in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{4.353009in}{1.170796in}}%
\pgfpathlineto{\pgfqpoint{4.356003in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{4.414029in}{1.177865in}}%
\pgfpathlineto{\pgfqpoint{4.418021in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{4.428144in}{1.179436in}}%
\pgfpathlineto{\pgfqpoint{4.434845in}{1.180155in}}%
\pgfpathlineto{\pgfqpoint{4.446821in}{1.181332in}}%
\pgfpathlineto{\pgfqpoint{4.483176in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{4.659537in}{1.204764in}}%
\pgfpathlineto{\pgfqpoint{4.663102in}{1.205213in}}%
\pgfpathlineto{\pgfqpoint{4.681779in}{1.207526in}}%
\pgfpathlineto{\pgfqpoint{4.730395in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{4.735528in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{4.751211in}{1.217084in}}%
\pgfpathlineto{\pgfqpoint{4.754633in}{1.217569in}}%
\pgfpathlineto{\pgfqpoint{4.847447in}{1.230225in}}%
\pgfpathlineto{\pgfqpoint{4.870686in}{1.233706in}}%
\pgfpathlineto{\pgfqpoint{4.873252in}{1.234034in}}%
\pgfpathlineto{\pgfqpoint{4.913600in}{1.239899in}}%
\pgfpathlineto{\pgfqpoint{4.922154in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{4.941687in}{1.244049in}}%
\pgfpathlineto{\pgfqpoint{4.945393in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{4.957369in}{1.246508in}}%
\pgfpathlineto{\pgfqpoint{5.033360in}{1.258136in}}%
\pgfpathlineto{\pgfqpoint{5.040631in}{1.259400in}}%
\pgfpathlineto{\pgfqpoint{5.052179in}{1.261039in}}%
\pgfpathlineto{\pgfqpoint{5.061161in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{5.094523in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{5.104361in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{5.169373in}{1.279279in}}%
\pgfpathlineto{\pgfqpoint{5.178640in}{1.280903in}}%
\pgfpathlineto{\pgfqpoint{5.181349in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{5.200026in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{5.208866in}{1.285352in}}%
\pgfpathlineto{\pgfqpoint{5.223123in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{5.232675in}{1.289063in}}%
\pgfpathlineto{\pgfqpoint{5.235669in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{5.244509in}{1.291506in}}%
\pgfpathlineto{\pgfqpoint{5.252065in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{5.259479in}{1.293952in}}%
\pgfpathlineto{\pgfqpoint{5.262187in}{1.294414in}}%
\pgfpathlineto{\pgfqpoint{5.268461in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{5.274876in}{1.296895in}}%
\pgfpathlineto{\pgfqpoint{5.280437in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{5.283716in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{5.291842in}{1.299840in}}%
\pgfpathlineto{\pgfqpoint{5.312087in}{1.303146in}}%
\pgfpathlineto{\pgfqpoint{5.317077in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{5.341742in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{5.344594in}{1.309041in}}%
\pgfpathlineto{\pgfqpoint{5.351580in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{5.358423in}{1.311646in}}%
\pgfpathlineto{\pgfqpoint{5.368118in}{1.313479in}}%
\pgfpathlineto{\pgfqpoint{5.376530in}{1.314928in}}%
\pgfpathlineto{\pgfqpoint{5.419444in}{1.323478in}}%
\pgfpathlineto{\pgfqpoint{5.423293in}{1.324350in}}%
\pgfpathlineto{\pgfqpoint{5.434984in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{5.439546in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{5.449669in}{1.328734in}}%
\pgfpathlineto{\pgfqpoint{5.455657in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{5.464496in}{1.331319in}}%
\pgfpathlineto{\pgfqpoint{5.474049in}{1.333253in}}%
\pgfpathlineto{\pgfqpoint{5.487450in}{1.335772in}}%
\pgfpathlineto{\pgfqpoint{5.492013in}{1.336635in}}%
\pgfpathlineto{\pgfqpoint{5.505272in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{5.507696in}{1.339370in}}%
\pgfpathlineto{\pgfqpoint{5.535640in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{5.539347in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{5.543766in}{1.346053in}}%
\pgfpathlineto{\pgfqpoint{5.562158in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{5.565295in}{1.350010in}}%
\pgfpathlineto{\pgfqpoint{5.572851in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{5.663669in}{1.372438in}}%
\pgfpathlineto{\pgfqpoint{5.666093in}{1.373052in}}%
\pgfpathlineto{\pgfqpoint{5.748784in}{1.392898in}}%
\pgfpathlineto{\pgfqpoint{5.754630in}{1.394250in}}%
\pgfpathlineto{\pgfqpoint{5.757338in}{1.395028in}}%
\pgfpathlineto{\pgfqpoint{5.762186in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{5.764752in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{5.769457in}{1.397992in}}%
\pgfpathlineto{\pgfqpoint{5.771596in}{1.398596in}}%
\pgfpathlineto{\pgfqpoint{5.779294in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{5.788419in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{5.792839in}{1.403564in}}%
\pgfpathlineto{\pgfqpoint{5.799967in}{1.405171in}}%
\pgfpathlineto{\pgfqpoint{5.810945in}{1.407730in}}%
\pgfpathlineto{\pgfqpoint{5.843737in}{1.416153in}}%
\pgfpathlineto{\pgfqpoint{5.851151in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{5.866833in}{1.421371in}}%
\pgfpathlineto{\pgfqpoint{5.871538in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{6.026228in}{1.465398in}}%
\pgfpathlineto{\pgfqpoint{6.027226in}{1.512337in}}%
\pgfpathlineto{\pgfqpoint{6.028795in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{6.032929in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{1.606138in}}%
\pgfpathlineto{\pgfqpoint{6.034783in}{1.634859in}}%
\pgfpathlineto{\pgfqpoint{6.038632in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{6.040628in}{1.795562in}}%
\pgfpathlineto{\pgfqpoint{6.041056in}{1.805345in}}%
\pgfpathlineto{\pgfqpoint{6.041484in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{6.041484in}{1.859359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.786944in}{0.691347in}}{\pgfqpoint{5.528056in}{2.927265in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038220in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{0.828484in}}%
\pgfpathlineto{\pgfqpoint{1.043352in}{0.831908in}}%
\pgfpathlineto{\pgfqpoint{1.046774in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{1.048485in}{0.834128in}}%
\pgfpathlineto{\pgfqpoint{1.052192in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{1.075858in}{0.842555in}}%
\pgfpathlineto{\pgfqpoint{1.082702in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{1.088975in}{0.845141in}}%
\pgfpathlineto{\pgfqpoint{1.094678in}{0.846607in}}%
\pgfpathlineto{\pgfqpoint{1.150423in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{1.296132in}{0.872327in}}%
\pgfpathlineto{\pgfqpoint{1.313525in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{1.321652in}{0.874683in}}%
\pgfpathlineto{\pgfqpoint{1.344321in}{0.876485in}}%
\pgfpathlineto{\pgfqpoint{1.363140in}{0.878388in}}%
\pgfpathlineto{\pgfqpoint{1.386664in}{0.880330in}}%
\pgfpathlineto{\pgfqpoint{1.405626in}{0.882042in}}%
\pgfpathlineto{\pgfqpoint{1.424446in}{0.883923in}}%
\pgfpathlineto{\pgfqpoint{1.427155in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{1.439273in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{1.455812in}{0.886555in}}%
\pgfpathlineto{\pgfqpoint{1.460374in}{0.887040in}}%
\pgfpathlineto{\pgfqpoint{1.470782in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{1.489173in}{0.889829in}}%
\pgfpathlineto{\pgfqpoint{1.509133in}{0.891443in}}%
\pgfpathlineto{\pgfqpoint{1.526099in}{0.892752in}}%
\pgfpathlineto{\pgfqpoint{1.533798in}{0.893452in}}%
\pgfpathlineto{\pgfqpoint{1.552333in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.725842in}{0.912626in}}%
\pgfpathlineto{\pgfqpoint{1.729834in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{1.740955in}{0.914227in}}%
\pgfpathlineto{\pgfqpoint{1.743949in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{1.771180in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{1.806538in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{1.820795in}{0.922813in}}%
\pgfpathlineto{\pgfqpoint{1.823931in}{0.923249in}}%
\pgfpathlineto{\pgfqpoint{1.841468in}{0.925232in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{1.866988in}{0.927961in}}%
\pgfpathlineto{\pgfqpoint{1.872691in}{0.928598in}}%
\pgfpathlineto{\pgfqpoint{1.882386in}{0.929720in}}%
\pgfpathlineto{\pgfqpoint{1.894647in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{1.921023in}{0.934189in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{1.943692in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{1.960943in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{1.964650in}{0.939076in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{0.940540in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{0.941063in}}%
\pgfpathlineto{\pgfqpoint{2.000007in}{0.942591in}}%
\pgfpathlineto{\pgfqpoint{2.022819in}{0.944947in}}%
\pgfpathlineto{\pgfqpoint{2.036791in}{0.946267in}}%
\pgfpathlineto{\pgfqpoint{2.076426in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{2.089400in}{0.951355in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{0.952194in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{0.953890in}}%
\pgfpathlineto{\pgfqpoint{2.123759in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{2.234110in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{2.247797in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{2.328207in}{0.972128in}}%
\pgfpathlineto{\pgfqpoint{2.347739in}{0.973612in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{2.388515in}{0.976829in}}%
\pgfpathlineto{\pgfqpoint{2.428007in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{2.430146in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{2.447682in}{0.981465in}}%
\pgfpathlineto{\pgfqpoint{2.471634in}{0.983449in}}%
\pgfpathlineto{\pgfqpoint{2.475198in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{2.493875in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{2.512980in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{2.529946in}{0.987923in}}%
\pgfpathlineto{\pgfqpoint{2.611497in}{0.993999in}}%
\pgfpathlineto{\pgfqpoint{2.625611in}{0.995315in}}%
\pgfpathlineto{\pgfqpoint{2.632027in}{0.996037in}}%
\pgfpathlineto{\pgfqpoint{2.645144in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{2.647995in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{2.892220in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{2.915459in}{1.017297in}}%
\pgfpathlineto{\pgfqpoint{2.938699in}{1.019319in}}%
\pgfpathlineto{\pgfqpoint{2.954239in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{3.204595in}{1.038180in}}%
\pgfpathlineto{\pgfqpoint{3.230970in}{1.040030in}}%
\pgfpathlineto{\pgfqpoint{3.240095in}{1.040693in}}%
\pgfpathlineto{\pgfqpoint{3.262193in}{1.042139in}}%
\pgfpathlineto{\pgfqpoint{3.314517in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{3.335333in}{1.046912in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{3.525381in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{3.568009in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{3.591534in}{1.063039in}}%
\pgfpathlineto{\pgfqpoint{3.613490in}{1.064392in}}%
\pgfpathlineto{\pgfqpoint{3.623898in}{1.065231in}}%
\pgfpathlineto{\pgfqpoint{3.782580in}{1.075580in}}%
\pgfpathlineto{\pgfqpoint{3.786001in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{3.863418in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{3.867695in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{3.894926in}{1.083152in}}%
\pgfpathlineto{\pgfqpoint{3.930712in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{3.936272in}{1.086107in}}%
\pgfpathlineto{\pgfqpoint{3.985459in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{3.999431in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{4.024096in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{4.031082in}{1.092443in}}%
\pgfpathlineto{\pgfqpoint{4.048761in}{1.093662in}}%
\pgfpathlineto{\pgfqpoint{4.251212in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{4.260907in}{1.109633in}}%
\pgfpathlineto{\pgfqpoint{4.294126in}{1.112214in}}%
\pgfpathlineto{\pgfqpoint{4.305532in}{1.112985in}}%
\pgfpathlineto{\pgfqpoint{4.331338in}{1.114957in}}%
\pgfpathlineto{\pgfqpoint{4.339322in}{1.115547in}}%
\pgfpathlineto{\pgfqpoint{4.362133in}{1.117372in}}%
\pgfpathlineto{\pgfqpoint{4.378244in}{1.118602in}}%
\pgfpathlineto{\pgfqpoint{4.408041in}{1.120608in}}%
\pgfpathlineto{\pgfqpoint{4.419162in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{4.433989in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{4.603792in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{4.612346in}{1.138498in}}%
\pgfpathlineto{\pgfqpoint{4.624180in}{1.139507in}}%
\pgfpathlineto{\pgfqpoint{4.638579in}{1.140958in}}%
\pgfpathlineto{\pgfqpoint{4.658254in}{1.142939in}}%
\pgfpathlineto{\pgfqpoint{4.663387in}{1.143466in}}%
\pgfpathlineto{\pgfqpoint{4.681636in}{1.145164in}}%
\pgfpathlineto{\pgfqpoint{4.687481in}{1.145684in}}%
\pgfpathlineto{\pgfqpoint{4.705303in}{1.147324in}}%
\pgfpathlineto{\pgfqpoint{4.713572in}{1.148094in}}%
\pgfpathlineto{\pgfqpoint{4.728257in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{4.738522in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{4.754062in}{1.151911in}}%
\pgfpathlineto{\pgfqpoint{4.775020in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{4.788565in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{4.803250in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{4.814370in}{1.158399in}}%
\pgfpathlineto{\pgfqpoint{4.835186in}{1.160634in}}%
\pgfpathlineto{\pgfqpoint{4.845023in}{1.161647in}}%
\pgfpathlineto{\pgfqpoint{4.864270in}{1.164082in}}%
\pgfpathlineto{\pgfqpoint{4.874108in}{1.165324in}}%
\pgfpathlineto{\pgfqpoint{4.908467in}{1.169732in}}%
\pgfpathlineto{\pgfqpoint{4.917022in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{4.931564in}{1.172058in}}%
\pgfpathlineto{\pgfqpoint{4.953948in}{1.174955in}}%
\pgfpathlineto{\pgfqpoint{4.958938in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{4.968918in}{1.176582in}}%
\pgfpathlineto{\pgfqpoint{4.984458in}{1.178040in}}%
\pgfpathlineto{\pgfqpoint{4.987737in}{1.178359in}}%
\pgfpathlineto{\pgfqpoint{5.004275in}{1.180316in}}%
\pgfpathlineto{\pgfqpoint{5.009693in}{1.181017in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{1.182502in}}%
\pgfpathlineto{\pgfqpoint{5.268175in}{1.214854in}}%
\pgfpathlineto{\pgfqpoint{5.273023in}{1.215589in}}%
\pgfpathlineto{\pgfqpoint{5.285569in}{1.217362in}}%
\pgfpathlineto{\pgfqpoint{5.291700in}{1.218258in}}%
\pgfpathlineto{\pgfqpoint{5.337608in}{1.224617in}}%
\pgfpathlineto{\pgfqpoint{5.343025in}{1.225362in}}%
\pgfpathlineto{\pgfqpoint{5.352293in}{1.226738in}}%
\pgfpathlineto{\pgfqpoint{5.597088in}{1.264905in}}%
\pgfpathlineto{\pgfqpoint{5.602648in}{1.266122in}}%
\pgfpathlineto{\pgfqpoint{5.610205in}{1.267665in}}%
\pgfpathlineto{\pgfqpoint{5.673506in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{5.690330in}{1.281251in}}%
\pgfpathlineto{\pgfqpoint{5.697031in}{1.282227in}}%
\pgfpathlineto{\pgfqpoint{5.707011in}{1.283745in}}%
\pgfpathlineto{\pgfqpoint{5.713284in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{5.721838in}{1.286319in}}%
\pgfpathlineto{\pgfqpoint{5.724690in}{1.286964in}}%
\pgfpathlineto{\pgfqpoint{5.731533in}{1.288264in}}%
\pgfpathlineto{\pgfqpoint{5.747073in}{1.290990in}}%
\pgfpathlineto{\pgfqpoint{5.752919in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{5.761188in}{1.293438in}}%
\pgfpathlineto{\pgfqpoint{5.789274in}{1.298732in}}%
\pgfpathlineto{\pgfqpoint{5.795833in}{1.299992in}}%
\pgfpathlineto{\pgfqpoint{5.802534in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{5.815365in}{1.303580in}}%
\pgfpathlineto{\pgfqpoint{5.823207in}{1.304770in}}%
\pgfpathlineto{\pgfqpoint{5.838462in}{1.307605in}}%
\pgfpathlineto{\pgfqpoint{5.847729in}{1.308883in}}%
\pgfpathlineto{\pgfqpoint{5.850438in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{5.888362in}{1.315904in}}%
\pgfpathlineto{\pgfqpoint{5.897059in}{1.317700in}}%
\pgfpathlineto{\pgfqpoint{5.902334in}{1.318836in}}%
\pgfpathlineto{\pgfqpoint{5.911316in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{5.914025in}{1.321589in}}%
\pgfpathlineto{\pgfqpoint{5.921438in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{5.926999in}{1.324635in}}%
\pgfpathlineto{\pgfqpoint{5.932844in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{5.943109in}{1.327922in}}%
\pgfpathlineto{\pgfqpoint{5.948242in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{5.953374in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{5.955228in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{5.976328in}{1.336798in}}%
\pgfpathlineto{\pgfqpoint{5.981033in}{1.338051in}}%
\pgfpathlineto{\pgfqpoint{5.982744in}{1.338869in}}%
\pgfpathlineto{\pgfqpoint{5.985881in}{1.339805in}}%
\pgfpathlineto{\pgfqpoint{5.988019in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{5.991726in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{5.995861in}{1.343751in}}%
\pgfpathlineto{\pgfqpoint{6.011116in}{1.351054in}}%
\pgfpathlineto{\pgfqpoint{6.012684in}{1.352142in}}%
\pgfpathlineto{\pgfqpoint{6.016676in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{6.018957in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{6.022236in}{1.464475in}}%
\pgfpathlineto{\pgfqpoint{6.024375in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{6.025943in}{1.504881in}}%
\pgfpathlineto{\pgfqpoint{6.027512in}{1.538488in}}%
\pgfpathlineto{\pgfqpoint{6.029650in}{1.567689in}}%
\pgfpathlineto{\pgfqpoint{6.029793in}{1.568556in}}%
\pgfpathlineto{\pgfqpoint{6.031361in}{1.598358in}}%
\pgfpathlineto{\pgfqpoint{6.031646in}{1.606359in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{1.719501in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{1.719501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{0.786944in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315000in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{0.691347in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{0.691347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786944in}{3.618612in}}%
\pgfpathlineto{\pgfqpoint{6.315000in}{3.618612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550972in,y=3.701945in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Sorted \(\displaystyle q\)-errors by method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903611in}{1.858482in}}%
\pgfpathlineto{\pgfqpoint{4.041028in}{1.858482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074362in}{1.858482in}}{\pgfqpoint{4.074362in}{1.891816in}}%
\pgfpathlineto{\pgfqpoint{4.074362in}{3.501945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.074362in}{3.535278in}}{\pgfqpoint{4.041028in}{3.535278in}}%
\pgfpathlineto{\pgfqpoint{0.903611in}{3.535278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.870278in}{3.535278in}}{\pgfqpoint{0.870278in}{3.501945in}}%
\pgfpathlineto{\pgfqpoint{0.870278in}{1.891816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.870278in}{1.858482in}}{\pgfqpoint{0.903611in}{1.858482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{3.410278in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{3.410278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=3.351945in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PostgreSQL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{3.177879in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{3.177879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=3.119546in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Random sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{2.945479in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{2.945479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=2.887146in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Correlated sampling}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{2.713080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=2.654747in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Global Bayesian network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{2.480681in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{2.480681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=2.422347in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Independent Bayesian networks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{2.248281in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{2.248281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=2.189948in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Linked Bayesian network with \(\displaystyle k = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936944in}{2.015882in}}%
\pgfpathlineto{\pgfqpoint{1.270278in}{2.015882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403611in,y=1.957548in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Linked Bayesian network with \(\displaystyle k = 2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

